TESS Investigation -- Demographics of Young Exoplanets (TI-DYE) III: an inner super-Earth in TOI-2076

Young (<500 Myr) multi-planet transiting systems are valuable environments for understanding planet evolution by offering an opportunity to make direct comparisons between planets from the same formation conditions. TOI-2076 is known to harbor three, 2.5-4 $R_\oplus$ planets on 10-35 day orbits. All three are JWST cycle 3 targets (for transmission spectroscopy). Here, we present the detection of TOI-2076 e; a smaller (1.35 $R_\oplus$), inner (3.02 day) planet in the system. We update the age of the system by analyzing the rotation periods, Lithium equivalent widths, color-magnitude diagram, and variability of likely co-moving stars, finding that TOI-2076 and co-moving planetary system TOI-1807 are 210 $\pm$ 20 Myr. The discovery of TOI-2076 e is motivation to revisit known transiting systems in search of additional planets that are now detectable with new TESS data and updated search methods.

==> (inline-0) <==
\begin{deluxetable*}{cccccccccccccccccc}\label{tab:fullList}
    \tablehead{
    \colhead{Gaia DR3} & \colhead{$\alpha$} & \colhead{$\delta$} & \colhead{Gmag} & \colhead{$B_p$-$R_p$} & \colhead{$V_{off}$} & \colhead{$RV_{exp}$\tablenotemark{a}} & \colhead{$RV$\tablenotemark{b}} & \colhead{$\sigma_{RV}$\tablenotemark{b}} & \colhead{$P_{rot}$} & \colhead{$\sigma_{Prot}$} & \colhead{$Q$\tablenotemark{c}} & \colhead{Li\tablenotemark{d}} & \colhead{$\sigma_{Li}$\tablenotemark{d}} & \colhead{FF\tablenotemark{e}} & \colhead{Crius\tablenotemark{f}} & \colhead{GAPS\tablenotemark{g}} & \colhead{Final\tablenotemark{h}}\\
    \colhead{} & \colhead{(J2016)} & \colhead{(J2016)} & \colhead{(mag)} & \colhead{(mag)}  & \colhead{(km/s)} & \colhead{(km/s)} & \colhead{(km/s)} & \colhead{(km/s)} & \colhead{(days)} & \colhead{(days)} & \colhead{} & \colhead{(m\r{A})} & \colhead{(m\r{A})} & \colhead{} & \colhead{} & \colhead{} & \colhead{}  
    }
        \startdata
        1490845584382687232 &   217.392 &  39.7904 &  8.92 &  1.03 &       0.0 &             0.0 &  -13.08 &          0.15 &      7.36 &             0.3 &                 g &   89.4 &           3.0 &  Y &     Y &    Y &     Y \\
1500434116051163904 &  207.3735 &   41.627 & 16.60 &  4.48 &      0.18 &            0.18 &     ... &           ... &      1.98 &            0.02 &                 p &    ... &           ... &  Y &     N &    N &     Y \\
1426873554041125120 &    247.76 &   54.227 & 14.40 &  2.96 &       0.2 &             0.2 &  -26.13 &          4.47 &      0.74 &             0.0 &                 p &    ... &           ... &  Y &     N &    N &     Y \\
1311701639472895616 &  248.9159 &  29.0931 & 16.04 &  3.44 &      0.36 &            0.36 &     ... &           ... &      2.57 &            0.04 &                 p &    ... &           ... &  Y &     N &    N &     Y \\
1383172330523940096 &  240.5723 &  40.4968 & 12.55 &  2.36 &      0.37 &            0.37 &  -18.28 &          1.62 &      2.44 &            0.03 &                 g &    ... &           ... &  Y &     N &    N &     Y \\
1476485996883837184 &  201.2826 &  38.9224 &  9.68 &  1.26 &      0.38 &            0.38 &   -7.14 &          0.15 &      9.01 &            0.45 &                 f &  104.0 &           1.0 &  Y &     Y &    Y &     Y \\
1370571450529693952 &  234.4453 &  33.1002 & 14.27 &  2.77 &      0.56 &            0.56 &  -17.89 &          2.45 &      1.07 &            0.01 &                 g &    ... &           ... &  Y &     N &    N &     Y \\
1523644978312478976 &  194.6451 &  38.2799 &  9.03 &  1.18 &      0.58 &            0.58 &   -3.34 &          6.85 &      5.17 &            0.15 &                 g &  111.9 &           1.1 &  Y &     N &    Y &     Y \\
1321207948287911168 &  237.3212 &  30.9853 & 14.57 &  2.81 &       0.6 &             0.6 &     ... &           ... &      0.76 &             0.0 &                 g &    ... &           ... &  Y &     N &    N &     Y \\
1535849763538623232 &  182.9662 &  39.9578 & 11.01 &   1.7 &      0.62 &            0.62 &   -2.39 &          0.58 &      1.75 &            0.02 &                 g &    ... &           ... &  Y &     Y &    N &     Y \\
 765512332067110656 &  168.9804 &  40.8321 & 13.66 &  2.66 &      0.66 &            0.66 &    5.73 &          2.28 &      4.74 &            0.13 &                 g &    ... &           ... &  Y &     N &    Y &     Y \\
1409717397372618368 &  245.9084 &  45.7427 & 16.21 &  3.29 &      0.71 &            0.71 &     ... &           ... &      20.0 &            2.24 &                 p &    ... &           ... &  Y &     N &    N &     Y \\
1396617472242087168 &   236.596 &  44.0542 & 11.23 &  1.77 &      0.76 &            0.76 &  -18.69 &          0.29 &      6.39 &            0.23 &                 g &    ... &           ... &  Y &     Y &    Y &     Y \\
1523645047031954944 &  194.6325 &  38.2786 &  8.48 &  0.93 &      0.77 &            0.77 &    -5.0 &          0.14 &      6.36 &            0.23 &                 g &    ... &           ... &  Y &     Y &    Y &     Y \\
1473443510771118336 &  202.0979 &  35.7566 & 14.36 &  3.23 &      0.78 &            0.78 &  -12.26 &          2.98 &      1.72 &            0.02 &                 f &    ... &           ... &  Y &     N &    N &     Y \\
1317426624720547712 &  244.5641 &   28.179 & 15.40 &  3.09 &      0.79 &            0.79 &  -18.88 &          4.27 &       1.1 &            0.01 &                 f &    ... &           ... &  Y &     N &    N &     Y \\
1325528616668262784 &  245.6748 &  32.8737 & 17.35 &  4.07 &      0.81 &            0.81 &     ... &           ... &      1.47 &            0.01 &                 p &    ... &           ... &  Y &     N &    N &     Y \\
1320894312595678976 &  238.0879 &  29.7969 & 10.85 &  1.41 &      0.92 &            0.92 &  -19.42 &          0.22 &      10.8 &            0.65 &                 f &    ... &           ... &  Y &     Y &    N &     Y \\
1360171960316701568 &   258.989 &  42.6177 & 14.54 &  2.77 &      0.97 &            0.97 &   -23.0 &          3.78 &      1.81 &            0.02 &                 g &    ... &           ... &  Y &     N &    N &     Y \\
1387401640655986688 &  230.1726 &  36.7694 & 14.11 &  2.75 &      1.07 &            1.07 &  -18.62 &          1.88 &      6.21 &            0.22 &                 f &    ... &           ... &  Y &     N &    N &     Y \\
1610856453920291712 &  220.0432 &  57.7132 &  7.75 &  0.68 &      1.09 &            1.09 &  -14.62 &          0.14 &      3.82 &            0.08 &                 g &   79.8 &           3.0 &  Y &     Y &    Y &     Y \\
4572777707832147712 &  254.0462 &  25.1132 &  9.45 &  0.94 &      1.21 &            1.21 &  -22.38 &          0.84 &      2.99 &            0.05 &                 g &    ... &           ... &  Y &     N &    N &     Y \\
1325093381862429568 &  249.3129 &  33.5286 & 13.38 &  2.44 &      1.22 &            1.22 &  -22.12 &          1.13 &      5.21 &            0.15 &                 p &    ... &           ... &  Y &     N &    Y &     Y \\
1383268439008361344 &    240.13 &  41.2035 & 16.01 &  3.26 &      1.26 &            1.26 &     ... &           ... &      6.53 &            0.24 &                 p &    ... &           ... &  Y &     N &    N &     Y \\
1291109504671837824 &  229.6859 &  35.9488 & 11.07 &  1.69 &      1.28 &            1.28 &  -16.86 &          0.23 &      8.15 &            0.37 &                 g &    ... &           ... &  Y &     Y &    Y &     Y \\
1309539724735838080 &  254.7405 &  29.6706 & 15.05 &  2.82 &       1.3 &             1.3 &  -19.38 &          8.92 &      0.81 &             0.0 &                 g &    ... &           ... &  Y &     N &    N &     Y \\
1320894209516463616 &  238.0825 &  29.7898 & 14.32 &  2.85 &      1.31 &            1.31 &  -18.55 &          2.29 &      5.38 &            0.16 &                 f &    ... &           ... &  Y &     N &    N &     Y \\
1376712734070749952 &  236.8155 &  38.2246 & 17.99 &  4.18 &      1.37 &            1.37 &     ... &           ... &     14.95 &            1.25 &                 p &    ... &           ... &  Y &     N &    N &     Y \\
1307678801305422080 &  251.5716 &  28.0625 &  9.40 &  0.92 &      1.42 &            1.42 &  -22.09 &          0.17 &      3.33 &            0.06 &                 g &    ... &           ... &  Y &     Y &    N &     Y \\
1515247836210515456 &  190.8059 &  34.4651 & 13.01 &  2.66 &      1.44 &            1.44 &   -4.23 &           1.8 &      2.09 &            0.02 &                 g &    ... &           ... &  Y &     N &    N &     Y \\
1489976179921954432 &  219.7152 &  42.2289 & 11.78 &  2.09 &      1.47 &            1.47 &     ... &           ... &      20.0 &            2.24 &                 f &    ... &           ... &  Y &     N &    N &     Y \\
1501788881878538496 &  203.8539 &  43.7705 & 14.78 &  2.97 &      1.47 &            1.47 &   -4.59 &          9.98 &     11.66 &            0.76 &                 f &    ... &           ... &  Y &     N &    N &     Y \\
1397457048152981632 &  235.9274 &  44.8478 & 12.37 &  2.28 &      1.54 &            1.54 &  -17.41 &          3.15 &       2.2 &            0.03 &                 g &    ... &           ... &  Y &     N &    Y &     Y \\
 785997230125164544 &  175.0137 &  46.1259 & 15.02 &  2.98 &      1.54 &            1.54 &    4.37 &          4.43 &       0.3 &             0.0 &                 g &    ... &           ... &  Y &     N &    N &     Y \\
1329910067425244160 &  243.9258 &   35.641 &  8.08 &  0.67 &      1.56 &            1.56 &  -21.43 &          0.16 &      2.37 &            0.03 &                 g &    ... &           ... &  Y &     Y &    N &     Y \\
1311701635176747136 &  248.9169 &  29.0917 & 16.45 &  3.32 &      1.57 &            1.57 &     ... &           ... &      2.57 &            0.04 &                 p &    ... &           ... &  Y &     N &    N &     Y \\
1473443510771118464 &  202.0968 &  35.7568 & 14.14 &  3.05 &      1.61 &            1.61 &  -14.88 &          1.93 &      1.72 &            0.02 &                 g &    ... &           ... &  Y &     N &    N &     Y \\
1609807687330195584 &  212.9688 &  55.9909 & 19.30 &  3.47 &      1.62 &            1.62 &     ... &           ... &      2.34 &            0.03 &                 p &    ... &           ... &  Y &     N &    N &     Y \\
1198870718304793600 &  242.9685 &  17.1713 & 13.42 &  2.64 &      1.68 &            1.68 &   -15.5 &          1.18 &       1.0 &            0.01 &                 g &    ... &           ... &  Y &     N &    N &     Y \\
1311079247172898432 &  250.4169 &  29.5206 & 16.31 &  3.42 &      1.69 &            1.69 &     ... &           ... &      0.29 &             0.0 &                 p &    ... &           ... &  Y &     N &    N &     Y \\
1549259098113618688 &  202.2629 &  42.2382 &  7.51 &  0.74 &       1.7 &             1.7 &   -9.54 &          0.12 &      4.54 &            0.12 &                 g &  102.2 &           1.5 &  Y &     Y &    Y &     Y \\
 764233664467965824 &  169.5396 &  38.4882 & 15.52 &  3.56 &      1.72 &            1.72 &  -24.97 &          7.02 &      0.98 &            0.01 &                 f &    ... &           ... &  Y &     N &    N &     Y \\
1220278033602341376 &  238.1062 &  25.9158 & 15.61 &  3.18 &      1.77 &            1.77 &  -31.66 &          8.02 &      0.37 &             0.0 &                 p &    ... &           ... &  Y &     N &    N &     Y \\
1313091525250324608 &  252.5867 &  31.0006 & 14.85 &  2.86 &       1.8 &             1.8 &  -18.77 &           4.1 &      2.39 &            0.03 &                 p &    ... &           ... &  Y &     N &    N &     Y \\
1322616869359058048 &  243.9605 &  32.8649 & 12.16 &   1.9 &       1.8 &             1.8 &  -15.68 &          0.26 &     14.18 &            1.13 &                 f &    ... &           ... &  Y &     N &    N &     Y \\
1300384057051879936 &  251.6415 &  25.4317 & 16.78 &  3.33 &      1.85 &            1.85 &     ... &           ... &      4.27 &             0.1 &                 p &    ... &           ... &  Y &     N &    N &     Y \\
1307061906562735232 &  254.4427 &  27.8405 & 15.47 &  3.12 &      1.86 &            1.86 &   -7.32 &          5.35 &      0.24 &             0.0 &                 g &    ... &           ... &  Y &     N &    N &     Y \\
1501788130259330688 &  203.8582 &  43.7657 & 10.49 &  1.57 &       1.9 &             1.9 &  -10.66 &          0.19 &     11.45 &            0.73 &                 f &    ... &           ... &  Y &     Y &    Y &     Y \\
1321207948286591232 &  237.3214 &  30.9852 & 14.57 &  2.82 &      1.95 &            1.95 &     ... &           ... &      0.76 &             0.0 &                 g &    ... &           ... &  Y &     N &    N &     Y \\
1328755477137141120 &  245.5528 &  34.0757 & 14.95 &  2.81 &      1.95 &            1.95 &  -16.33 &          8.24 &      0.77 &             0.0 &                 g &    ... &           ... &  Y &     N &    N &     Y \\
1263985102569989504 &  229.8127 &   24.327 & 10.57 &  1.52 &      1.97 &            1.97 &  -17.16 &          0.17 &     11.17 &             0.7 &                 g &    ... &           ... &  Y &     Y &    Y &     Y \\
1310612401408070656 &  250.7187 &   28.106 & 16.61 &  3.64 &       2.0 &             2.0 &     ... &           ... &      8.66 &            0.42 &                 p &    ... &           ... &  Y &     N &    N &     Y \\
1484502295643717888 &  215.2862 &  37.4009 &  8.65 &  1.03 &       2.1 &             2.1 &  -15.85 &          0.14 &      8.07 &            0.37 &                 f &    ... &           ... &  Y &     Y &    N &     Y \\
1254447492033650816 &  217.3762 &   23.246 & 16.07 &  3.53 &      2.12 &            2.12 &     ... &           ... &      0.46 &             0.0 &                 f &    ... &           ... &  Y &     N &    N &     Y \\
1329910033065505408 &  243.9234 &  35.6324 & 11.97 &  1.79 &      2.15 &            2.15 &  -20.25 &          0.52 &      2.38 &            0.03 &                 g &    ... &           ... &  Y &     Y &    N &     Y \\
1272051188593078912 &  230.3298 &  28.8414 & 14.21 &  2.93 &      2.18 &            2.18 &  -10.98 &          1.64 &      2.13 &            0.03 &                 g &    ... &           ... &  Y &     N &    N &     Y \\
1302116024087590656 &  246.3775 &  23.6668 & 19.69 &  3.23 &      2.21 &            2.21 &     ... &           ... &      3.52 &            0.07 &                 p &    ... &           ... &  Y &     N &    N &     Y \\
1160716496587849088 &  226.5892 &   7.7152 & 11.43 &  2.21 &      2.24 &            2.24 &  -21.54 &          0.43 &      5.44 &            0.17 &                 p &    ... &           ... &  Y &     N &    N &     Y \\
1389261735157949440 &  230.9782 &  40.8685 & 20.77 &  1.96 &      2.29 &            2.29 &     ... &           ... &     17.72 &            1.76 &                 p &    ... &           ... &  Y &     N &    N &     Y \\
3958028490314315008 &  192.9093 &  25.5087 &  8.85 &  1.07 &      2.29 &            2.29 &     ... &           ... &       3.9 &            0.09 &                 g &   78.8 &           4.7 &  Y &     Y &    Y &     Y \\
1203627102528283392 &  237.9127 &  18.6731 & 12.13 &  2.09 &      2.29 &            2.29 &  -19.57 &          3.23 &      3.98 &            0.09 &                 g &    ... &           ... &  Y &     Y &    Y &     Y \\
1314173577834010880 &  252.4288 &  32.9459 & 15.38 &  2.83 &      2.35 &            2.35 &     ... &           ... &      2.17 &            0.03 &                 f &    ... &           ... &  Y &     N &    N &     Y \\
3958028559033816832 &  193.0084 &  25.4565 &  9.44 &  1.48 &      2.35 &            2.35 &     ... &           ... &       7.4 &            0.31 &                 g &    5.6 &           0.7 &  Y &     N &    Y &     Y \\
 759822153234671104 &  172.4673 &  36.1112 & 12.49 &  2.41 &      2.39 &            2.39 &   -4.99 &          2.93 &      1.76 &            0.02 &                 f &    ... &           ... &  Y &     N &    N &     Y \\
1252420576707828352 &  212.9493 &  21.2709 & 12.31 &  2.59 &       2.4 &             2.4 &  -21.34 &           0.3 &     16.28 &            1.48 &                 f &    ... &           ... &  Y &     N &    N &     Y \\
1197704480067772800 &  235.5473 &  18.0218 & 14.85 &  2.83 &      2.43 &            2.43 &    9.14 &          4.47 &       0.5 &             0.0 &                 g &    ... &           ... &  Y &     N &    N &     Y \\
1198060172076731520 &  241.3957 &  15.2574 &  8.53 &  0.82 &      2.46 &            2.46 &   -20.2 &          0.16 &      5.42 &            0.17 &                 g &   83.3 &           5.2 &  Y &     Y &    Y &     Y \\
1236585612107071616 &  221.7376 &  18.3002 &  9.26 &  1.01 &      2.47 &            2.47 &  -14.34 &          0.19 &      3.54 &            0.07 &                 g &    ... &           ... &  Y &     Y &    Y &     Y \\
4467193461642275584 &  248.7566 &  18.1291 & 15.93 &   ... &      2.48 &            2.48 &     ... &           ... &      5.62 &            0.18 &                 p &    ... &           ... &  Y &     N &    N &     Y \\
1501788886175060608 &  203.8536 &  43.7704 & 14.83 &  2.98 &      2.49 &            2.49 &  -19.37 &          4.99 &     11.66 &            0.76 &                 f &    ... &           ... &  Y &     N &    N &     Y \\
1220278037896123776 &  238.1064 &  25.9162 & 15.57 &  3.16 &       2.5 &             2.5 &     ... &           ... &      0.37 &             0.0 &                 p &    ... &           ... &  Y &     N &    N &     Y \\
4018761080226203264 &  172.9743 &  27.4257 & 12.54 &  2.68 &       2.6 &             2.6 &  -18.88 &          0.69 &      5.75 &            0.19 &                 g &    ... &           ... &  Y &     N &    N &     Y \\
1300258644006657024 &  250.9093 &  24.9199 & 15.51 &  3.04 &       2.6 &             2.6 &  -16.12 &           4.0 &      1.01 &            0.01 &                 g &    ... &           ... &  Y &     N &    N &     Y \\
1613573690750097024 &  223.8383 &   56.929 & 14.85 & -0.15 &      2.62 &            2.62 &     ... &           ... &      3.04 &            0.05 &                 p &    ... &           ... &  Y &     N &    N &     Y \\
1241384331823317632 &  220.5957 &  21.2929 &  7.35 &  0.67 &      2.66 &            2.66 &    -2.2 &          0.12 &      2.53 &            0.04 &                 g &    ... &           ... &  Y &     N &    N &     Y \\
1246438718056644224 &   209.752 &  19.0165 & 15.24 &  3.31 &      2.73 &            2.73 &     ... &           ... &      0.43 &             0.0 &                 g &    ... &           ... &  Y &     N &    N &     Y \\
1312345747129055744 &  250.3945 &  30.8758 &  6.94 &  0.69 &      2.76 &            2.76 &     ... &           ... &     10.33 &             0.6 &                 b &    ... &           ... &  Y &     N &    N &     Y \\
1322584674284114816 &   243.703 &  32.6546 & 13.44 &  2.41 &      2.77 &            2.77 &  -63.35 &          0.81 &      3.36 &            0.06 &                 p &    ... &           ... &  Y &     N &    N &     Y \\
1330271841110145792 &  244.5635 &  36.0614 & 16.08 &  3.29 &      2.77 &            2.77 &     ... &           ... &      0.23 &             0.0 &                 p &    ... &           ... &  Y &     N &    N &     Y \\
1278340773059748608 &  228.9882 &  33.1015 & 13.18 &  2.73 &      2.78 &            2.78 &  -19.97 &          2.38 &       0.5 &             0.0 &                 g &    ... &           ... &  Y &     N &    N &     Y \\
1610907546851440128 &  217.6296 &  57.1729 & 16.51 &  3.54 &      2.79 &            2.79 &     ... &           ... &      20.0 &            2.24 &                 f &    ... &           ... &  Y &     N &    N &     Y \\
1182206142114906240 &  228.1025 &  12.2992 & 13.62 &   ... &       2.8 &             2.8 &  -14.48 &          2.87 &     15.59 &            1.36 &                 p &    ... &           ... &  Y &     N &    N &     Y \\
1337969144060890496 &  255.4718 &  34.6484 & 12.15 &   2.2 &      2.83 &            2.83 &  -17.73 &          0.27 &      20.0 &            2.24 &                 f &    ... &           ... &  Y &     N &    N &     Y \\
1322584674284114048 &  243.6977 &  32.6443 & 15.07 &  2.82 &       2.9 &             2.9 &  -65.85 &          3.91 &      4.83 &            0.13 &                 p &    ... &           ... &  Y &     N &    N &     Y \\
1247168931216260736 &  211.0411 &   20.759 &  9.79 &  1.34 &      2.91 &            2.91 &   -9.93 &          0.17 &     10.34 &             0.6 &                 f &    ... &           ... &  Y &     Y &    Y &     Y \\
1271649969930799872 &  229.1041 &  28.0557 & 16.48 &   0.4 &      2.92 &            2.92 &     ... &           ... &      5.01 &            0.14 &                 p &    ... &           ... &  Y &     N &    N &     Y \\
1329124913043769216 &  246.0832 &  34.2434 & 14.54 &  2.98 &      2.93 &            2.93 &  -27.23 &          3.87 &       1.6 &            0.01 &                 g &    ... &           ... &  Y &     N &    N &     Y \\
1324251396473528832 &  248.7541 &  31.5081 & 13.39 &  2.79 &      2.96 &            2.96 &  -26.68 &          1.38 &      7.08 &            0.28 &                 g &    ... &           ... &  Y &     N &    N &     Y \\
1545247048904161664 &   183.533 &  47.2674 & 14.13 &  2.92 &       3.0 &             3.0 &   -9.56 &          1.17 &      9.01 &            0.46 &                 g &    ... &           ... &  Y &     N &    N &     Y \\
1278423305151962368 &   228.853 &  33.7878 & 12.81 &  2.32 &      3.02 &            3.02 &  -11.73 &          1.38 &     10.21 &            0.58 &                 f &    ... &           ... &  Y &     N &    N &     Y \\
1473478385905454976 &   201.479 &  35.7783 & 12.22 &  2.34 &      3.04 &            3.04 &   -2.04 &          0.41 &      6.55 &            0.24 &                 g &    ... &           ... &  Y &     N &    N &     Y \\
1198870714007305472 &  242.9686 &  17.1717 & 15.28 &   ... &       3.1 &             3.1 &     ... &           ... &       1.0 &            0.01 &                 g &    ... &           ... &  Y &     N &    N &     Y \\
1488431297366254464 &  219.3721 &  41.4763 & 12.59 &  2.41 &      3.13 &            3.13 &  -16.84 &          1.71 &      2.09 &            0.02 &                 g &    ... &           ... &  Y &     N &    N &     Y \\
1193907316656812800 &  233.3547 &  13.6827 & 10.48 &  1.61 &      3.24 &            3.24 &   -22.3 &          0.25 &      6.35 &            0.23 &                 p &    ... &           ... &  Y &     N &    N &     Y \\
1659332409759969792 &  207.6183 &  58.6565 & 10.84 &  1.63 &      3.29 &            3.29 &  -14.86 &          0.28 &     14.07 &            1.11 &                 b &    ... &           ... &  Y &     N &    N &     Y \\
1475571267632425600 &  203.7136 &  37.7719 & 12.66 &  2.82 &      3.29 &            3.29 &    -5.9 &          1.24 &      1.57 &            0.01 &                 g &    ... &           ... &  Y &     N &    N &     Y \\
1258492079916321152 &  210.4189 &  25.7483 & 13.57 &  2.81 &      3.37 &            3.37 &   -2.68 &           1.6 &      20.0 &            2.24 &                 p &    ... &           ... &  Y &     N &    N &     Y \\
1212738995903148544 &  227.2158 &  19.0385 &  8.07 &  0.99 &      3.39 &            3.39 &  -24.17 &          0.13 &      2.21 &            0.03 &                 f &    ... &           ... &  Y &     N &    N &     Y \\
1505069279117046912 &  213.6284 &   44.578 & 14.09 &  2.58 &      3.44 &            3.44 &  -23.92 &          1.36 &      20.0 &            2.24 &                 p &    ... &           ... &  Y &     N &    N &     Y \\
1506060076532072192 &   213.463 &  46.3252 &  7.05 &  0.68 &      3.47 &            3.47 &  -14.57 &          0.13 &      3.06 &            0.05 &                 g &    ... &           ... &  Y &     N &    N &     Y \\
1312325955919592320 &  249.7812 &  30.6218 & 13.83 &  2.78 &      3.51 &            3.51 &   -3.26 &          1.27 &      2.37 &            0.03 &                 p &    ... &           ... &  Y &     N &    N &     Y \\
4568819397253319680 &  258.8036 &  23.9526 & 15.62 &  2.96 &      3.52 &            3.52 &   -9.12 &          7.22 &      0.37 &             0.0 &                 f &    ... &           ... &  Y &     N &    N &     Y \\
1506059939093118080 &  213.4439 &  46.3064 & 12.07 &  2.35 &      3.53 &            3.53 &  -15.47 &           2.9 &      1.54 &            0.01 &                 g &    ... &           ... &  Y &     N &    N &     Y \\
1547052653157671808 &  185.9221 &   49.068 & 15.27 &  3.14 &      3.53 &            3.53 &     ... &           ... &      0.54 &             0.0 &                 g &    ... &           ... &  Y &     N &    N &     Y \\
4013826162803146752 &  184.2428 &  31.1563 & 12.77 &  2.71 &      3.54 &            3.54 &   -9.84 &          11.0 &      2.14 &            0.03 &                 g &    ... &           ... &  Y &     N &    N &     Y \\
1220899674287844736 &  233.4243 &  23.4439 &  8.28 &  0.76 &      3.57 &            3.57 &  -20.74 &          0.13 &      9.26 &            0.48 &                 p &    ... &           ... &  Y &     N &    N &     Y \\
1193907346721779328 &  233.3571 &  13.6827 & 17.04 &  3.75 &      3.58 &            3.58 &     ... &           ... &      3.38 &            0.06 &                 p &    ... &           ... &  Y &     N &    N &     Y \\
1329124913043769344 &  246.0818 &  34.2427 & 14.88 &  3.04 &      3.59 &            3.59 &   -16.4 &           6.9 &       1.6 &            0.01 &                 g &    ... &           ... &  Y &     N &    N &     Y \\
1338535942303831040 &  256.7514 &  36.1474 & 14.45 &  2.85 &      3.61 &            3.61 &  -34.35 &         10.04 &      20.0 &            2.24 &                 f &    ... &           ... &  Y &     N &    N &     Y \\
1519205768833341312 &   186.061 &  35.7189 & 14.89 &  3.25 &      3.61 &            3.61 &   12.39 &          4.41 &      0.37 &             0.0 &                 g &    ... &           ... &  Y &     N &    N &     Y \\
1499696549907455360 &  210.0446 &  44.8112 &  9.73 &  1.63 &      3.64 &            3.64 &    2.73 &          0.15 &      20.0 &            2.24 &                 f &    ... &           ... &  Y &     N &    N &     Y \\
1605975687445529472 &  221.2486 &   53.157 & 12.32 &  2.14 &      3.65 &            3.65 &  -16.36 &          1.15 &      9.87 &            0.55 &                 f &    ... &           ... &  Y &     N &    N &     Y \\
1515813878541104128 &  193.0697 &  33.9606 & 15.90 &   3.8 &      3.67 &            3.67 &     ... &           ... &       3.6 &            0.07 &                 g &    ... &           ... &  Y &     N &    N &     Y \\
1404496155953774592 &  236.7178 &  51.8926 & 16.58 &  3.83 &       3.7 &             3.7 &     ... &           ... &      2.83 &            0.05 &                 b &    ... &           ... &  Y &     N &    N &     Y \\
1493071270795543552 &  218.9867 &  42.9793 & 15.57 &  3.43 &      3.73 &            3.73 &     ... &           ... &      8.79 &            0.43 &                 p &    ... &           ... &  Y &     N &    N &     Y \\
1310284059748155136 &  255.0721 &  30.9265 &  3.91 &  0.01 &      3.73 &            3.73 &     ... &           ... &     12.92 &            0.93 &                 f &    ... &           ... &  Y &     N &    N &     Y \\
1627009070005450624 &  235.5833 &  59.6146 & 17.05 &   ... &      3.74 &            3.74 &     ... &           ... &      1.06 &            0.01 &                 g &    ... &           ... &  Y &     N &    N &     Y \\
1491264356582462080 &  218.1187 &  40.4997 & 19.24 &  3.79 &      3.74 &            3.74 &     ... &           ... &      0.54 &             0.0 &                 p &    ... &           ... &  Y &     N &    N &     Y \\
1547052687517410304 &  185.9242 &  49.0709 & 14.62 &  3.03 &      3.75 &            3.75 &  -11.17 &          3.34 &      0.54 &             0.0 &                 g &    ... &           ... &  Y &     N &    N &     Y \\
1413918390784202624 &  253.4834 &  53.0927 & 11.60 &  2.01 &      3.75 &            3.75 &   -40.2 &          0.28 &     11.45 &            0.73 &                 p &    ... &           ... &  Y &     N &    N &     Y \\
4467193457345560576 &  248.7567 &  18.1295 & 11.88 &  1.89 &      3.78 &            3.78 &  -40.15 &          0.68 &      5.62 &            0.18 &                 p &    ... &           ... &  Y &     N &    N &     Y \\
4464202171539942912 &   243.472 &  13.4479 & 13.83 &  2.75 &      3.82 &            3.82 &   10.91 &          1.42 &       0.8 &             0.0 &                 p &    ... &           ... &  Y &     N &    N &     Y \\
1295557647681210368 &  227.4735 &  38.9783 & 10.15 &   1.2 &      3.92 &            3.92 &  -10.39 &          3.81 &       6.2 &            0.22 &                 p &    ... &           ... &  Y &     N &    N &     Y \\
4600107443729969792 &  261.7664 &  31.5769 & 14.44 &  2.98 &      3.95 &            3.95 &  -28.85 &          1.87 &      3.74 &            0.08 &                 p &    ... &           ... &  Y &     N &    N &     Y \\
1352824783101027712 &  253.4292 &  39.4803 & 13.82 &  2.56 &      3.95 &            3.95 &   -5.13 &          1.69 &      7.33 &             0.3 &                 p &    ... &           ... &  Y &     N &    N &     Y \\
1420101696285626624 &  256.3335 &  54.4711 &  5.59 &  0.64 &      0.17 &            0.17 &     ... &           ... &      12.6 &            0.89 &                 f &    ... &           ... &  Y &     N &    N &     N \\
1411385042978786944 &  248.4593 &  49.2314 & 16.05 &   3.2 &      0.35 &            0.35 &     ... &           ... &      1.48 &            0.01 &                 g &    ... &           ... &  Y &     N &    N &     N \\
1681718810099326080 &  185.8295 &  67.9021 & 10.83 &  1.45 &      0.36 &            0.36 &    -6.7 &          0.37 &     10.18 &            0.58 &                 g &    ... &           ... &  Y &     Y &    Y &     N \\
1558893534392538496 &    205.96 &  50.5014 & 12.85 &  2.26 &      0.38 &            0.38 &   -32.1 &          2.47 &      0.71 &             0.0 &                 b &    ... &           ... &  Y &     N &    N &     N \\
4516546690342824320 &  288.2256 &  20.6694 & 18.88 &  1.93 &      0.39 &            0.39 &     ... &           ... &      2.33 &            0.03 &                 f &    ... &           ... &  Y &     N &    N &     N \\
1063182015543700736 &  144.2218 &  62.0137 & 14.25 &  2.99 &      0.44 &            0.44 &   12.57 &          2.73 &       0.4 &             0.0 &                 g &    ... &           ... &  Y &     N &    N &     N \\
1234671882054375936 &  220.9677 &  16.7509 & 20.04 &  3.02 &      0.45 &            0.45 &     ... &           ... &      0.71 &             0.0 &                 p &    ... &           ... &  Y &     N &    N &     N \\
3673403309710516096 &  215.9713 &   6.8861 & 15.94 &  3.25 &      0.46 &            0.46 &     ... &           ... &      4.43 &            0.11 &                 p &    ... &           ... &  Y &     N &    N &     N \\
3873864513044635648 &  154.3609 &   7.3234 & 16.57 &  4.52 &      0.48 &            0.48 &     ... &           ... &      0.47 &             0.0 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1600915391336619264 &   228.951 &  56.2763 & 17.06 &  3.56 &      0.51 &            0.51 &     ... &           ... &      0.47 &             0.0 &                 p &    ... &           ... &  Y &     N &    N &     N \\
3674431627960626048 &  213.8452 &   7.7351 & 16.97 &  3.31 &      0.51 &            0.51 &     ... &           ... &     10.34 &             0.6 &                 p &    ... &           ... &  Y &     N &    N &     N \\
 767786671869455360 &   174.741 &  41.1798 &  8.98 &  0.76 &      0.55 &            0.55 &   13.01 &          1.19 &      5.64 &            0.18 &                 g &    ... &           ... &  Y &     N &    N &     N \\
1573383173500310400 &  180.5743 &  55.0638 & 14.26 &  2.51 &      0.55 &            0.55 &  -26.68 &          1.58 &     15.78 &            1.39 &                 p &    ... &           ... &  Y &     N &    N &     N \\
 732579686776901120 &  168.2495 &   29.842 & 13.20 &  2.43 &      0.63 &            0.63 &     2.3 &           2.8 &      2.27 &            0.03 &                 g &    ... &           ... &  Y &     N &    N &     N \\
1694285678249210112 &  226.1409 &  69.5739 & 15.60 &  2.93 &      0.71 &            0.71 &  -15.59 &           5.8 &      0.47 &             0.0 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1047639009935893504 &  157.0084 &   60.096 & 10.31 &  1.28 &      0.71 &            0.71 &    3.93 &          0.18 &     11.71 &            0.77 &                 g &    ... &           ... &  Y &     N &    Y &     N \\
1521696059591147136 &  191.6429 &  39.3181 & 12.50 &  2.05 &      0.77 &            0.77 &   -7.26 &          2.86 &     17.84 &            1.78 &                 f &    ... &           ... &  Y &     N &    N &     N \\
1415593015712543616 &  257.2817 &  51.2195 & 15.41 &  2.94 &      0.82 &            0.82 &     ... &           ... &      1.11 &            0.01 &                 f &    ... &           ... &  Y &     N &    N &     N \\
1082224869741957888 &  116.6749 &  57.4471 & 12.85 &  3.12 &      0.87 &            0.87 &    0.49 &          1.52 &      0.82 &             0.0 &                 g &    ... &           ... &  Y &     N &    N &     N \\
3660528234707738240 &  210.0201 &   0.0528 & 15.98 &  3.18 &      0.87 &            0.87 &     ... &           ... &      1.29 &            0.01 &                 f &    ... &           ... &  Y &     N &    N &     N \\
4026742744369123584 &  179.5274 &  32.2726 & 12.16 &  1.95 &      0.92 &            0.92 &     ... &           ... &      7.88 &            0.35 &                 p &    ... &           ... &  Y &     Y &    Y &     N \\
1668251063969207552 &  214.7626 &  64.8629 & 13.16 &  2.58 &      0.97 &            0.97 &  -15.64 &         13.05 &      0.43 &             0.0 &                 g &    0.0 &           0.0 &  Y &     N &    Y &     N \\
3525888294242936448 &  194.1308 & -13.4631 & 15.10 &  3.09 &      0.99 &            0.99 &   -0.47 &          5.28 &     19.65 &            2.16 &                 p &    ... &           ... &  Y &     N &    N &     N \\
4367937007950373120 &  258.7447 &  -2.1477 & 14.53 &  2.94 &      1.03 &            1.03 &   33.21 &          1.95 &       ... &             ... &               ... &    ... &           ... &  Y &     N &    N &     N \\
1340719194439342976 &  259.5884 &  38.5554 & 13.83 &  2.33 &      1.04 &            1.04 &  -21.83 &           1.4 &      7.18 &            0.29 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1558893534390665600 &  205.9604 &  50.5016 & 13.03 &   2.2 &      1.15 &            1.15 &  -13.04 &          4.65 &      0.71 &             0.0 &                 b &    ... &           ... &  Y &     N &    N &     N \\
1009415415909521152 &  137.0291 &   44.186 & 13.62 &  2.85 &      1.17 &            1.17 &     ... &           ... &      4.97 &            0.14 &                 g &    ... &           ... &  Y &     N &    N &     N \\
 833009804708229760 &  164.2665 &  50.0021 & 13.93 &  2.61 &      1.18 &            1.18 &   37.67 &          1.63 &      6.04 &            0.21 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1092729981791423232 &   133.353 &  65.5528 & 17.30 &  4.24 &      1.19 &            1.19 &     ... &           ... &      1.07 &            0.01 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1524497305982984832 &    199.79 &  39.2207 & 14.16 &  2.55 &      1.19 &            1.19 &  -18.55 &          1.72 &       5.4 &            0.16 &                 p &    ... &           ... &  Y &     N &    N &     N \\
3793379505977547008 &  173.6224 &  -2.4053 & 18.76 &  4.32 &      1.22 &            1.22 &     ... &           ... &     11.93 &             0.8 &                 p &    ... &           ... &  Y &     N &    N &     N \\
4590758227641991424 &  271.7561 &  30.5623 &  4.95 &  0.76 &      1.28 &            1.28 &   -0.38 &          0.13 &     18.08 &            1.83 &                 b &    ... &           ... &  Y &     N &    N &     N \\
 769060971486055808 &  175.4678 &  40.7264 & 15.60 &  2.89 &      1.29 &            1.29 &  -12.74 &          3.65 &      8.92 &            0.45 &                 p &    ... &           ... &  Y &     N &    N &     N \\
4030344297785870720 &  184.0736 &  37.0761 & 18.01 &  4.67 &       1.3 &             1.3 &     ... &           ... &      6.21 &            0.22 &                 p &    ... &           ... &  Y &     N &    N &     N \\
4555368418679479808 &  261.7776 &  21.7196 &  7.90 &  0.72 &      1.31 &            1.31 &  -20.87 &          0.12 &     10.43 &            0.61 &                 p &    ... &           ... &  Y &     N &    N &     N \\
4451455533238945024 &  242.9035 &   8.6235 & 12.10 &  2.23 &      1.32 &            1.32 &  -23.25 &          0.35 &       ... &             ... &               ... &    ... &           ... &  Y &     N &    N &     N \\
4285624303336874624 &  281.2926 &   6.3374 & 10.02 &   2.1 &      1.33 &            1.33 &  -24.84 &          0.37 &      5.64 &            0.18 &                 f &    ... &           ... &  Y &     N &    Y &     N \\
1678074272650459008 &  197.9965 &  65.8337 & 12.11 &   2.2 &      1.34 &            1.34 &  -41.79 &          0.32 &      20.0 &            2.24 &                 p &    ... &           ... &  Y &     N &    N &     N \\
4549847972653916672 &  262.8648 &   16.405 & 13.08 &  2.43 &      1.35 &            1.35 &   -19.5 &          0.62 &     10.57 &            0.63 &                 p &    ... &           ... &  Y &     N &    N &     N \\
2293059228035814656 &  289.2915 &  77.9337 & 19.49 &  3.67 &      1.36 &            1.36 &     ... &           ... &      4.29 &             0.1 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1540254677701046400 &  190.6508 &  42.2417 & 17.05 &  3.47 &      1.37 &            1.37 &     ... &           ... &      4.63 &            0.12 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1366832733037932160 &  262.5395 &  50.9528 & 14.03 &   ... &      1.38 &            1.38 &  -32.46 &          7.05 &      1.96 &            0.02 &                 g &    ... &           ... &  Y &     N &    N &     N \\
 736493986827074048 &   163.875 &  31.0575 & 14.27 &   2.6 &      1.38 &            1.38 &    1.07 &           3.6 &     16.63 &            1.55 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1626672000973406848 &  239.4787 &   60.174 & 11.09 &  1.58 &      1.39 &            1.39 &     ... &           ... &      2.63 &            0.04 &                 f &    ... &           ... &  Y &     N &    N &     N \\
1661321254496066432 &  211.6601 &  61.2052 & 15.87 &  3.37 &       1.4 &             1.4 &  -37.18 &          6.62 &      20.0 &            2.24 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1469934900447957888 &   202.234 &  33.2464 & 14.57 &  2.53 &      1.41 &            1.41 &  -13.19 &           3.1 &      6.58 &            0.24 &                 p &    ... &           ... &  Y &     N &    N &     N \\
4608648415694601472 &  265.0924 &  35.6843 & 16.90 &  3.49 &      1.41 &            1.41 &     ... &           ... &      0.94 &            0.01 &                 p &    ... &           ... &  Y &     N &    N &     N \\
 772871844428105216 &  176.2522 &  44.2153 & 14.10 &  2.63 &      1.42 &            1.42 &    2.48 &          4.17 &      0.54 &             0.0 &                 g &    ... &           ... &  Y &     N &    N &     N \\
3875508832683692160 &   155.329 &   8.0737 & 14.05 &  3.12 &      1.45 &            1.45 &  -10.01 &          3.46 &      3.16 &            0.06 &                 f &    ... &           ... &  Y &     N &    N &     N \\
1073701455603290624 &  164.1369 &  70.5812 & 12.99 &  2.21 &      1.49 &            1.49 &  -16.87 &          0.59 &     12.07 &            0.82 &                 g &    ... &           ... &  Y &     N &    N &     N \\
1485151935217184256 &  211.7809 &   37.873 & 11.86 &  1.91 &      1.49 &            1.49 &  -19.35 &          0.27 &      8.23 &            0.38 &                 f &    ... &           ... &  Y &     N &    N &     N \\
3612126598981813632 &  208.5631 & -13.1647 & 15.18 &  3.32 &      1.53 &            1.53 &    6.68 &          6.99 &       ... &             ... &               ... &    ... &           ... &  Y &     N &    N &     N \\
 838059724176261632 &  167.8211 &  49.9073 & 14.49 &  2.69 &      1.53 &            1.53 &   -8.43 &          1.76 &     11.27 &            0.71 &                 p &    ... &           ... &  Y &     N &    N &     N \\
 724786936769969664 &  160.7574 &  26.3253 &  5.47 &  0.25 &      1.54 &            1.54 &     ... &           ... &     11.46 &            0.74 &                 b &    ... &           ... &  Y &     N &    Y &     N \\
3956126884954481792 &  191.8505 &  23.7892 & 18.21 &  4.03 &      1.55 &            1.55 &     ... &           ... &      0.51 &             0.0 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1479263500695126016 &  213.0139 &  34.4575 & 16.50 &  3.27 &      1.57 &            1.57 &     ... &           ... &      1.45 &            0.01 &                 p &    ... &           ... &  Y &     N &    N &     N \\
3594624641611246080 &  182.5427 &   -7.233 & 11.16 &  1.99 &      1.59 &            1.59 &   25.19 &          0.29 &      9.54 &            0.51 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1110937688189520896 &  116.5351 &  72.5489 & 14.80 &  3.21 &       1.6 &             1.6 &     ... &           ... &      5.95 &             0.2 &                 p &    ... &           ... &  Y &     N &    N &     N \\
2233222229000888064 &  349.8427 &  76.7625 & 20.63 &  2.61 &      1.62 &            1.62 &     ... &           ... &      3.23 &            0.06 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1092005953385118720 &   123.776 &  65.3657 & 15.10 &  3.51 &      1.65 &            1.65 &     ... &           ... &      0.85 &             0.0 &                 g &    ... &           ... &  Y &     N &    N &     N \\
1344431042616085120 &  267.2481 &  39.5726 & 16.14 &  2.36 &      1.65 &            1.65 &     ... &           ... &      20.0 &            2.24 &                 f &    ... &           ... &  Y &     N &    N &     N \\
4610142377119505280 &  272.0164 &   38.035 & 14.17 &  2.65 &      1.66 &            1.66 &  -12.71 &           1.7 &      2.11 &            0.03 &                 p &    ... &           ... &  Y &     N &    N &     N \\
4604247070649603584 &  268.4671 &  33.1064 & 13.82 &  -0.2 &      1.67 &            1.67 &     ... &           ... &      4.35 &            0.11 &                 p &    ... &           ... &  Y &     N &    N &     N \\
 784945169296262528 &  170.8624 &  45.1203 & 11.86 &  1.75 &      1.71 &            1.71 &    0.34 &          0.41 &       3.0 &            0.05 &                 g &    ... &           ... &  Y &     Y &    N &     N \\
1623838215910654336 &  245.2495 &  58.3789 & 15.53 &  2.91 &      1.72 &            1.72 &  -13.44 &          5.78 &     12.57 &            0.89 &                 p &    ... &           ... &  Y &     N &    N &     N \\
4027326928641456256 &  181.2792 &  33.7497 &  7.39 &   0.7 &      1.77 &            1.77 &   -7.49 &          0.12 &      8.45 &             0.4 &                 g &    ... &           ... &  Y &     N &    N &     N \\
1066495290754663040 &   150.499 &  66.8573 & 11.48 &  2.09 &      1.79 &            1.79 &   -6.31 &          0.71 &      2.49 &            0.04 &                 g &    ... &           ... &  Y &     Y &    N &     N \\
6052153251338962688 &  245.8397 & -21.7795 & 14.08 &  3.35 &      1.81 &            1.81 &     ... &           ... &       ... &             ... &               ... &    ... &           ... &  Y &     N &    N &     N \\
1370748197023698688 &  234.8674 &  33.5591 & 15.48 &  2.81 &      1.84 &            1.84 &  -29.91 &          4.86 &      4.68 &            0.12 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1255034459444168704 &  218.2865 &  24.5349 & 17.28 &  4.73 &      1.85 &            1.85 &     ... &           ... &      1.57 &            0.01 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1371082001881571072 &  235.6835 &  34.0039 & 13.63 &  2.45 &      1.86 &            1.86 &  -27.53 &          1.37 &      20.0 &            2.24 &                 f &    ... &           ... &  Y &     N &    N &     N \\
3977050728669174912 &  170.4549 &  18.1896 &  7.77 &   1.0 &      1.87 &            1.87 &   -3.42 &          0.13 &      3.37 &            0.06 &                 p &    ... &           ... &  Y &     N &    N &     N \\
3603119331007599232 &  202.8424 &  -18.067 &  9.51 &  1.35 &      1.88 &            1.88 &  -25.33 &          2.11 &     10.67 &            0.64 &                 f &    ... &           ... &  Y &     N &    N &     N \\
1566653578222808832 &  196.9975 &  58.4289 & 14.77 &  2.68 &      1.88 &            1.88 &   -5.44 &          3.22 &     11.69 &            0.77 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1065497067340068096 &  149.7367 &  65.3025 & 14.41 &  2.86 &      1.88 &            1.88 &  -13.98 &           1.8 &     15.82 &             1.4 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1516729325050723840 &  193.3036 &  35.0375 & 16.85 &  3.41 &       1.9 &             1.9 &     ... &           ... &      1.61 &            0.01 &                 p &    ... &           ... &  Y &     N &    N &     N \\
3908825173171874688 &  186.4852 &  13.6677 & 18.39 &   4.5 &      1.91 &            1.91 &     ... &           ... &      0.52 &             0.0 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1533925583829783936 &  188.4145 &  40.7183 & 15.72 &  2.78 &      1.91 &            1.91 &    9.96 &          8.21 &      9.44 &             0.5 &                 p &    ... &           ... &  Y &     N &    N &     N \\
 808271445919284864 &  149.8834 &  43.8909 & 16.18 &  3.49 &      1.92 &            1.92 &     ... &           ... &       0.7 &             0.0 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1478304760917706496 &  215.1404 &  34.1013 & 13.14 &  2.34 &      1.92 &            1.92 &    1.38 &           0.4 &      20.0 &            2.24 &                 f &    ... &           ... &  Y &     N &    N &     N \\
2268636673897630592 &  280.2445 &  75.9673 & 15.29 &  3.76 &      1.93 &            1.93 &     ... &           ... &      9.52 &            0.51 &                 p &    ... &           ... &  Y &     N &    N &     N \\
3945018965655377920 &  196.7719 &  23.5342 & 14.96 &  2.82 &      1.93 &            1.93 &   -5.01 &          3.74 &       7.2 &            0.29 &                 p &    ... &           ... &  Y &     N &    N &     N \\
4021944436971219584 &  171.7316 &  28.5489 & 18.14 &  4.67 &      1.94 &            1.94 &     ... &           ... &       0.2 &             0.0 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1271273284116063488 &  229.1809 &  26.9841 & 17.50 &  3.96 &      1.97 &            1.97 &     ... &           ... &       0.2 &             0.0 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1217548500284461056 &  234.8494 &  22.4826 & 15.25 &  3.02 &      1.97 &            1.97 &  -15.75 &          4.73 &       0.7 &             0.0 &                 g &    ... &           ... &  Y &     N &    N &     N \\
1518521529003631488 &  190.1478 &  35.9618 & 15.38 &  3.01 &      1.99 &            1.99 &    7.01 &          7.53 &      0.52 &             0.0 &                 g &    ... &           ... &  Y &     N &    N &     N \\
1515952176488267008 &  194.4162 &  35.2244 &  9.77 &  2.05 &      2.03 &            2.03 &   -8.83 &          0.58 &      3.37 &            0.06 &                 f &   25.8 &         105.0 &  Y &     N &    Y &     N \\
 862234033499968640 &  165.9324 &  61.7469 & 15.92 &  1.59 &      2.03 &            2.03 &     ... &           ... &     14.46 &            1.17 &                 p &    ... &           ... &  Y &     N &    N &     N \\
2123230006336124672 &  271.1721 &  49.8644 & 14.13 &  2.71 &      2.03 &            2.03 &   -28.4 &           3.0 &      6.02 &             0.2 &                 g &    ... &           ... &  Y &     N &    N &     N \\
6303903171707085440 &  215.0334 & -11.0586 &  9.73 &   1.2 &      2.05 &            2.05 &   -23.5 &          0.29 &       ... &             ... &               ... &    ... &           ... &  Y &     N &    N &     N \\
 837423691059235456 &  163.1312 &  52.4839 & 16.01 &   3.2 &      2.06 &            2.06 &     ... &           ... &      20.0 &            2.24 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1337270026462959616 &  262.0987 &  37.3675 & 14.31 &  3.22 &      2.08 &            2.08 &  -27.44 &          2.67 &      1.41 &            0.01 &                 g &    ... &           ... &  Y &     N &    N &     N \\
4420405153070440832 &  230.7545 &    0.951 & 16.40 &  3.41 &      2.08 &            2.08 &     ... &           ... &      0.58 &             0.0 &                 p &    ... &           ... &  Y &     N &    N &     N \\
4026742744370003712 &  179.5293 &  32.2736 &  6.35 &  0.45 &      2.08 &            2.08 &     ... &           ... &      7.88 &            0.35 &                 p &    ... &           ... &  Y &     N &    Y &     N \\
3957887649746830976 &  192.1944 &  24.8398 &  6.12 &  0.87 &      2.09 &            2.09 &   -9.19 &          0.13 &      7.62 &            0.33 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1682654769372322176 &  186.4993 &  69.2711 & 12.39 &  2.22 &       2.1 &             2.1 &   -21.1 &           6.3 &      18.7 &            1.96 &                 f &    ... &           ... &  Y &     N &    N &     N \\
 788340461203094912 &  170.5227 &  46.9078 &  9.27 &  1.59 &      2.14 &            2.14 &   -5.43 &          0.14 &     17.74 &            1.76 &                 f &    ... &           ... &  Y &     N &    N &     N \\
4409032079673958528 &   238.977 &  -2.1647 &  6.87 &  0.69 &      2.15 &            2.15 &  -37.82 &          0.14 &       ... &             ... &               ... &    ... &           ... &  Y &     N &    N &     N \\
1253353890280943104 &  212.9298 &  22.1124 & 17.41 &   0.5 &      2.15 &            2.15 &     ... &           ... &      7.73 &            0.34 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1427374179724881280 &  251.1485 &  55.4848 & 15.72 &   2.8 &      2.16 &            2.16 &   -1.17 &          4.77 &     18.67 &            1.95 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1451450048399808384 &  207.2646 &  26.9794 &  7.20 &   1.3 &      2.17 &            2.17 &     ... &           ... &      5.35 &            0.16 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1631246274286246912 &  255.7624 &  63.6048 & 14.53 &  2.85 &      2.17 &            2.17 &  -39.69 &          2.65 &      3.12 &            0.05 &                 g &    ... &           ... &  Y &     N &    N &     N \\
3978500258656158720 &  171.6128 &  20.5178 &  7.80 &  0.75 &      2.18 &            2.18 &    5.33 &          0.15 &      6.04 &             0.2 &                 g &   54.8 &           1.6 &  Y &     N &    Y &     N \\
4127182375667696128 &  254.1391 &  -20.778 & 14.99 &  4.04 &       2.2 &             2.2 &     ... &           ... &       ... &             ... &               ... &    ... &           ... &  Y &     N &    N &     N \\
1149208728718062720 &  127.3493 &  84.2226 & 15.59 &  3.47 &      2.21 &            2.21 &   11.65 &           5.5 &      0.27 &             0.0 &                 f &    ... &           ... &  Y &     N &    N &     N \\
1185264154533970304 &  224.2475 &  14.7361 & 11.42 &  1.69 &      2.22 &            2.22 &   -11.5 &          0.46 &      4.65 &            0.12 &                 f &    ... &           ... &  Y &     Y &    N &     N \\
1613919040480357760 &   222.795 &  58.1647 & 15.82 &  3.08 &      2.26 &            2.26 &     ... &           ... &     12.27 &            0.84 &                 p &    ... &           ... &  Y &     N &    N &     N \\
4527752672319674240 &  271.1719 &  20.1705 & 16.46 &  3.46 &      2.27 &            2.27 &     ... &           ... &       1.7 &            0.02 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1476430505906769408 &  199.7952 &  38.7431 & 14.58 &  2.87 &      2.28 &            2.28 &    0.53 &          6.64 &      0.46 &             0.0 &                 g &    ... &           ... &  Y &     N &    N &     N \\
1656933962583577344 &  266.8501 &  76.6304 & 13.44 &  2.48 &      2.29 &            2.29 &  -16.38 &          1.54 &      20.0 &            2.24 &                 f &    ... &           ... &  Y &     N &    N &     N \\
 857154289780788352 &  165.1739 &  57.4879 & 15.09 &  2.95 &      2.29 &            2.29 &   -9.34 &          4.68 &     13.31 &            0.99 &                 f &    ... &           ... &  Y &     N &    N &     N \\
1183044068759680000 &  228.3933 &  13.9697 & 10.35 &  1.26 &      2.31 &            2.31 &  -24.12 &          0.22 &      4.18 &             0.1 &                 b &    ... &           ... &  Y &     N &    N &     N \\
4512941700949263488 &  286.3804 &  15.6149 & 20.08 &  2.13 &      2.33 &            2.33 &     ... &           ... &      0.37 &             0.0 &                 f &    ... &           ... &  Y &     N &    N &     N \\
1347930856845961344 &  260.8154 &  42.0029 & 13.49 &  2.33 &      2.34 &            2.34 &  -13.33 &          6.21 &      20.0 &            2.24 &                 p &    ... &           ... &  Y &     N &    N &     N \\
4579505894363065984 &  271.8206 &  25.2527 & 17.77 &   4.5 &      2.34 &            2.34 &     ... &           ... &      2.55 &            0.04 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1452888755068439424 &  211.2666 &  29.3086 & 17.52 &  4.18 &      2.34 &            2.34 &     ... &           ... &      20.0 &            2.24 &                 f &    ... &           ... &  Y &     N &    N &     N \\
 718976395775952256 &  135.8624 &  37.8402 &  6.93 &  0.79 &      2.36 &            2.36 &    4.91 &          0.14 &      2.88 &            0.05 &                 g &    ... &           ... &  Y &     N &    N &     N \\
3585636855608873984 &   176.765 & -11.8244 &  8.66 &  1.39 &       2.4 &             2.4 &   18.64 &          0.16 &      3.37 &            0.06 &                 f &    ... &           ... &  Y &     N &    N &     N \\
1675341127261729152 &  197.8653 &  60.5869 & 16.84 &  3.49 &      2.41 &            2.41 &     ... &           ... &      0.25 &             0.0 &                 p &    ... &           ... &  Y &     N &    N &     N \\
 729891110264400512 &  162.4219 &  25.6476 & 16.10 &  3.93 &      2.41 &            2.41 &     ... &           ... &      0.26 &             0.0 &                 p &    ... &           ... &  Y &     N &    N &     N \\
 557019054560104576 &   88.8587 &  81.6449 & 15.05 &  3.12 &      2.41 &            2.41 &  -19.16 &          4.09 &      0.29 &             0.0 &                 g &    ... &           ... &  Y &     N &    N &     N \\
4536122356687437568 &  280.0318 &  24.9415 & 10.59 &  1.61 &      2.42 &            2.42 &  -20.63 &          0.21 &      7.99 &            0.36 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1366832733036882560 &  262.5399 &  50.9532 & 13.88 &   2.6 &      2.43 &            2.43 &  -12.94 &          4.93 &      1.96 &            0.02 &                 g &    ... &           ... &  Y &     N &    N &     N \\
1524090070066693632 &  197.9121 &  40.1923 & 19.90 &  2.95 &      2.44 &            2.44 &     ... &           ... &      6.51 &            0.24 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1694997062272007680 &  220.4405 &  70.2624 & 13.40 &   2.6 &      2.46 &            2.46 &   -21.1 &          1.05 &     11.72 &            0.77 &                 f &    ... &           ... &  Y &     N &    N &     N \\
3930104434022362624 &  196.3451 &  14.0935 & 14.98 &  2.81 &      2.46 &            2.46 &     0.1 &          4.22 &      20.0 &            2.24 &                 p &    ... &           ... &  Y &     N &    N &     N \\
4516245630331870080 &   289.036 &  19.8179 & 13.50 &  2.81 &      2.47 &            2.47 &   15.28 &          1.22 &      3.62 &            0.07 &                 p &    ... &           ... &  Y &     N &    N &     N \\
4453623873248473088 &  244.5231 &  10.5103 & 15.77 &  3.33 &      2.48 &            2.48 &  -40.46 &          8.03 &       ... &             ... &               ... &    ... &           ... &  Y &     N &    N &     N \\
1289138423920964608 &  226.2626 &  33.7492 & 14.10 &  2.67 &      2.49 &            2.49 &    0.19 &          1.57 &      8.42 &             0.4 &                 p &    ... &           ... &  Y &     N &    N &     N \\
6339760651070485120 &  225.5061 &  -2.2294 & 16.05 &  3.51 &      2.52 &            2.52 &     ... &           ... &      0.29 &             0.0 &                 p &    ... &           ... &  Y &     N &    N &     N \\
6303903137347346944 &  215.0299 & -11.0605 & 16.19 &  3.24 &      2.53 &            2.53 &     ... &           ... &       ... &             ... &               ... &    ... &           ... &  Y &     N &    N &     N \\
3935601854721369472 &   191.037 &  17.1748 & 13.48 &   2.5 &      2.54 &            2.54 &     ... &           ... &     11.49 &            0.74 &                 f &    ... &           ... &  Y &     N &    N &     N \\
1635322992821125888 &  251.0981 &  65.7296 & 14.93 &  2.92 &      2.55 &            2.55 &  -20.47 &          7.52 &      1.99 &            0.02 &                 f &    ... &           ... &  Y &     N &    N &     N \\
2078105327586616704 &  295.4405 &   43.748 &  7.76 &  0.94 &      2.55 &            2.55 &  -60.27 &          0.13 &     16.67 &            1.55 &                 f &    ... &           ... &  Y &     N &    N &     N \\
1518154150385753856 &  188.2486 &  34.5086 & 19.54 &  3.52 &      2.56 &            2.56 &     ... &           ... &      0.33 &             0.0 &                 p &    ... &           ... &  Y &     N &    N &     N \\
3717157893901778176 &  198.2524 &   5.9246 & 15.85 &  3.26 &      2.58 &            2.58 &     ... &           ... &     10.67 &            0.64 &                 p &    ... &           ... &  Y &     N &    N &     N \\
3900151160301345152 &  185.6327 &   5.3052 &  6.33 &   0.7 &      2.59 &            2.59 &    4.92 &          0.12 &       3.8 &            0.08 &                 f &    ... &           ... &  Y &     N &    Y &     N \\
1047492293853116032 &  155.3469 &   59.193 & 13.36 &  2.49 &      2.62 &            2.62 &     6.8 &          0.82 &      9.88 &            0.55 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1140494553609101312 &  103.0402 &  79.1478 & 10.51 &  1.68 &      2.63 &            2.63 &   -9.88 &           0.5 &      5.21 &            0.15 &                 g &    ... &           ... &  Y &     N &    N &     N \\
4549900100674763264 &  262.9753 &  16.8239 &  6.88 &  0.66 &      2.64 &            2.64 &   -6.36 &          0.12 &      4.03 &            0.09 &                 p &    ... &           ... &  Y &     N &    N &     N \\
4489634322169337856 &  267.3462 &  10.3387 &  8.18 &  0.99 &      2.64 &            2.64 &  -21.54 &          0.13 &      6.83 &            0.26 &                 f &    ... &           ... &  Y &     N &    Y &     N \\
3931093891407632000 &  194.0995 &  14.7643 & 14.73 &   2.9 &      2.65 &            2.65 &   -3.95 &          3.28 &      5.49 &            0.17 &                 p &    ... &           ... &  Y &     N &    N &     N \\
3975240653357177984 &  179.1795 &   19.584 & 18.57 &   4.0 &      2.67 &            2.67 &     ... &           ... &      4.73 &            0.13 &                 p &    ... &           ... &  Y &     N &    N &     N \\
 846951749588520576 &  156.2181 &  50.2235 & 15.30 &  3.12 &      2.67 &            2.67 &     ... &           ... &      0.46 &             0.0 &                 g &    ... &           ... &  Y &     N &    N &     N \\
1492200491946122624 &  213.9686 &  41.9799 & 15.04 &  2.89 &      2.68 &            2.68 &   -6.43 &          2.47 &       6.5 &            0.24 &                 p &    ... &           ... &  Y &     N &    N &     N \\
3931093925767371136 &  194.1073 &  14.7805 &  9.94 &  1.11 &      2.68 &            2.68 &   -6.67 &          0.19 &       6.2 &            0.22 &                 f &    ... &           ... &  Y &     N &    N &     N \\
4438649315156588032 &  246.4638 &   5.6999 & 11.51 &  1.89 &       2.7 &             2.7 &  -26.84 &           0.3 &       ... &             ... &               ... &    ... &           ... &  Y &     N &    N &     N \\
4463404132257161216 &   244.251 &  13.2304 & 17.26 &  4.36 &      2.71 &            2.71 &     ... &           ... &      0.24 &             0.0 &                 p &    ... &           ... &  Y &     N &    N &     N \\
6293616033542703104 &  204.8597 & -17.9185 & 17.76 &   4.7 &      2.71 &            2.71 &     ... &           ... &     15.03 &            1.26 &                 p &    ... &           ... &  Y &     N &    N &     N \\
 778239690259641088 &   164.972 &  42.0255 & 18.38 &   3.6 &      2.72 &            2.72 &     ... &           ... &      0.49 &             0.0 &                 p &    ... &           ... &  Y &     N &    N &     N \\
3722026393950543104 &  207.2802 &   8.3932 & 11.48 &  1.83 &      2.74 &            2.74 &    1.36 &          0.33 &      5.35 &            0.16 &                 f &    ... &           ... &  Y &     N &    N &     N \\
4364159876271314176 &  256.5338 &  -6.1675 &  8.49 &  1.19 &      2.74 &            2.74 &  -16.27 &          0.12 &       ... &             ... &               ... &    ... &           ... &  Y &     N &    N &     N \\
1040210915536887552 &  139.5967 &  62.2757 & 14.68 &  3.06 &      2.74 &            2.74 &     0.0 &          2.15 &      3.35 &            0.06 &                 g &    ... &           ... &  Y &     N &    N &     N \\
 853607127830197120 &  159.3823 &  55.7859 & 13.06 &  2.44 &      2.75 &            2.75 &   19.25 &          0.86 &     14.26 &            1.14 &                 f &    ... &           ... &  Y &     N &    N &     N \\
1174592883086082176 &  221.4862 &  10.0519 &  7.39 &  0.75 &      2.75 &            2.75 &   -15.6 &          0.15 &      5.71 &            0.18 &                 f &    ... &           ... &  Y &     N &    N &     N \\
2258274876317794560 &  272.7244 &  67.2604 & 14.43 &  2.95 &      2.75 &            2.75 &  -52.73 &          3.21 &       6.6 &            0.24 &                 f &    ... &           ... &  Y &     N &    N &     N \\
 641154096631794432 &  144.2965 &  22.6934 &  8.91 &  1.56 &      2.76 &            2.76 &  -36.38 &          0.13 &     10.63 &            0.63 &                 f &    ... &           ... &  Y &     N &    N &     N \\
4178967964583161856 &  271.1197 &  -1.1909 & 11.40 &  2.24 &      2.77 &            2.77 &   11.58 &          0.68 &      5.89 &             0.2 &                 f &    ... &           ... &  Y &     N &    N &     N \\
3585636855607582336 &  176.7652 & -11.8247 & 12.14 &   ... &      2.79 &            2.79 &     ... &           ... &      9.52 &            0.51 &                 f &    ... &           ... &  Y &     N &    N &     N \\
3576519980068187008 &  186.6833 & -12.4885 & 12.28 &  2.52 &      2.79 &            2.79 &   -0.23 &          2.86 &      2.44 &            0.03 &                 g &    ... &           ... &  Y &     N &    N &     N \\
4520556574891724928 &  285.7981 &  21.5802 & 13.24 &  2.82 &       2.8 &             2.8 &  -22.52 &          5.91 &      1.13 &            0.01 &                 g &    ... &           ... &  Y &     N &    N &     N \\
4444676528658047104 &  257.1517 &  10.7576 & 10.83 &  1.57 &      2.81 &            2.81 &  -29.09 &          0.24 &       ... &             ... &               ... &    ... &           ... &  Y &     N &    N &     N \\
1669700701331083264 &  221.6291 &  67.7219 & 16.41 &  3.55 &      2.81 &            2.81 &     ... &           ... &      0.51 &             0.0 &                 f &    ... &           ... &  Y &     N &    N &     N \\
3665503211290998144 &   208.194 &   3.4586 & 18.29 &  3.99 &      2.83 &            2.83 &     ... &           ... &      0.66 &             0.0 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1140666764617973632 &   95.9919 &  77.9716 & 15.98 &  3.92 &      2.84 &            2.84 &     ... &           ... &      0.48 &             0.0 &                 f &    ... &           ... &  Y &     N &    N &     N \\
1442307677933551104 &  201.1409 &  21.2216 & 15.58 &  3.02 &      2.84 &            2.84 &  -19.78 &          4.58 &      0.36 &             0.0 &                 p &    ... &           ... &  Y &     N &    N &     N \\
2129008043024253312 &  293.4692 &  48.6581 & 13.42 &  2.65 &      2.86 &            2.86 &  -26.09 &          2.34 &     12.83 &            0.92 &                 p &    ... &           ... &  Y &     N &    Y &     N \\
3583682782927372160 &  186.8138 &   -6.613 & 18.67 &  4.45 &      2.88 &            2.88 &     ... &           ... &      2.77 &            0.04 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1340807533326436352 &  260.0939 &  38.7907 & 15.62 &  2.95 &      2.89 &            2.89 &  -34.98 &          5.55 &      4.76 &            0.13 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1717627794711189760 &  189.3271 &  79.2155 &  6.86 &  0.76 &      2.91 &            2.91 &  -19.07 &          0.55 &      6.38 &            0.23 &                 g &    ... &           ... &  Y &     N &    N &     N \\
4421376193636525184 &   232.137 &   3.1103 &  9.02 &   0.9 &      2.92 &            2.92 &  -15.99 &          0.19 &      5.64 &            0.18 &                 f &    ... &           ... &  Y &     Y &    Y &     N \\
 844152289904253312 &  168.9737 &  55.3303 & 10.47 &  2.03 &      2.92 &            2.92 &    -7.6 &           0.8 &       1.0 &            0.01 &                 g &    ... &           ... &  Y &     N &    N &     N \\
4456611864815885440 &  241.0463 &   10.438 & 13.86 &  2.59 &      2.93 &            2.93 &   -8.96 &          3.38 &      0.36 &             0.0 &                 g &    ... &           ... &  Y &     N &    N &     N \\
3650052878192222592 &  219.1791 &  -0.7997 & 15.07 &  2.88 &      2.94 &            2.94 &     ... &           ... &      2.59 &            0.04 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1680943860560015488 &  187.1508 &  67.4913 & 15.27 &  3.15 &      2.94 &            2.94 &  -13.62 &          4.31 &       0.3 &             0.0 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1603371494154854400 &  217.8509 &  48.8802 & 12.07 &  1.75 &      2.95 &            2.95 &   -7.74 &           0.4 &      6.77 &            0.26 &                 f &    ... &           ... &  Y &     N &    N &     N \\
1656605208607743488 &   254.459 &  75.6683 & 12.80 &  2.47 &      2.95 &            2.95 &   -4.41 &          1.14 &      2.73 &            0.04 &                 b &    ... &           ... &  Y &     N &    N &     N \\
3630092241022731136 &  203.6787 &  -8.3424 &  8.74 &   1.5 &      2.95 &            2.95 &   -22.8 &          0.17 &       ... &             ... &               ... &    ... &           ... &  Y &     N &    N &     N \\
1376259705215863296 &  235.3365 &  37.5741 & 14.17 &  2.32 &      2.97 &            2.97 &   -66.2 &          2.04 &      1.73 &            0.02 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1482453802402265088 &  213.4868 &   35.929 & 17.30 &  3.75 &      2.97 &            2.97 &     ... &           ... &      0.46 &             0.0 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1520000780164239744 &  191.6821 &  36.1436 & 17.55 &   3.8 &      2.98 &            2.98 &     ... &           ... &       1.0 &            0.01 &                 g &    ... &           ... &  Y &     N &    N &     N \\
4518409297395588736 &  283.1929 &  19.3138 & 12.08 &  2.41 &      2.98 &            2.98 &   -1.76 &           0.4 &      2.59 &            0.04 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1668845350004416256 &  221.3181 &  65.3301 &  7.11 &  0.64 &      2.99 &            2.99 &  -11.88 &          0.17 &      1.59 &            0.01 &                 g &    ... &           ... &  Y &     N &    Y &     N \\
1667220993372759040 &  217.3476 &   63.361 & 16.50 &  3.45 &       3.0 &             3.0 &     ... &           ... &      0.63 &             0.0 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1612198918962583552 &  217.0363 &  59.7394 & 17.84 &  4.21 &      3.01 &            3.01 &     ... &           ... &      0.28 &             0.0 &                 f &    ... &           ... &  Y &     N &    N &     N \\
2235968637250218368 &  297.0645 &  59.4234 &  6.51 &  0.74 &      3.02 &            3.02 &   -5.58 &          0.13 &      4.36 &            0.11 &                 g &    ... &           ... &  Y &     N &    N &     N \\
 551998718826619648 &   71.5039 &  76.6104 &  6.35 &  0.65 &      3.03 &            3.03 &    -9.8 &          0.28 &      0.91 &             0.0 &                 g &    ... &           ... &  Y &     N &    N &     N \\
3942267575245222656 &  192.9644 &   20.381 & 13.35 &  2.61 &      3.04 &            3.04 &   -2.93 &           2.8 &      0.98 &            0.01 &                 g &    ... &           ... &  Y &     N &    N &     N \\
3933777077736204544 &   188.148 &  16.0407 & 10.89 &  1.66 &      3.05 &            3.05 &   -2.87 &          0.28 &       ... &             ... &               ... &    ... &           ... &  Y &     N &    N &     N \\
4548562265603840768 &  258.9581 &  19.0001 &  9.65 &  2.03 &      3.06 &            3.06 &  -20.76 &          0.13 &      3.98 &            0.09 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1448718994659520768 &  204.6776 &  27.3952 & 14.96 &   2.8 &      3.06 &            3.06 &   -10.0 &          3.55 &      7.16 &            0.29 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1688690916409511424 &  197.9369 &  74.3517 & 14.72 &  2.82 &      3.06 &            3.06 &  -26.35 &          6.21 &      2.23 &            0.03 &                 g &    ... &           ... &  Y &     N &    N &     N \\
1533214504749036160 &  184.8334 &  39.8234 & 17.17 &  3.67 &      3.07 &            3.07 &     ... &           ... &      0.95 &            0.01 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1720995598827436928 &  232.3425 &  80.4507 &  7.14 &  0.96 &      3.07 &            3.07 &  -16.09 &          0.15 &      6.03 &             0.2 &                 g &    ... &           ... &  Y &     N &    N &     N \\
1155485054622605184 &  227.2127 &   3.4506 & 13.93 &  2.68 &      3.07 &            3.07 &  -40.62 &          5.68 &       0.7 &             0.0 &                 g &    ... &           ... &  Y &     N &    N &     N \\
3637468383496879104 &  204.7213 &  -2.2635 & 11.12 &  2.34 &      3.07 &            3.07 &  -31.74 &          0.22 &      20.0 &            2.24 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1376520319536012544 &  237.6428 &  38.0896 & 19.44 &  3.33 &      3.08 &            3.08 &     ... &           ... &      6.42 &            0.23 &                 p &    ... &           ... &  Y &     N &    N &     N \\
3656268486143540480 &  218.4233 &   2.9824 & 10.10 &  1.36 &      3.09 &            3.09 &  -29.09 &          0.43 &       4.4 &            0.11 &                 f &    ... &           ... &  Y &     N &    N &     N \\
1154964470226446720 &  224.0149 &   3.3782 & 14.27 &  2.71 &      3.12 &            3.12 &  -18.92 &          2.43 &      5.81 &            0.19 &                 p &    ... &           ... &  Y &     N &    N &     N \\
 849760142803588224 &  163.9531 &  54.6904 & 15.02 &  2.97 &      3.13 &            3.13 &     ... &           ... &       0.4 &             0.0 &                 f &    ... &           ... &  Y &     N &    N &     N \\
1532253776399535104 &  187.6174 &  39.3502 & 11.33 &  1.73 &      3.13 &            3.13 &   -0.52 &          0.32 &      7.16 &            0.29 &                 g &    ... &           ... &  Y &     N &    N &     N \\
3936330968370069376 &  198.1453 &  15.5985 & 13.49 &  2.57 &      3.14 &            3.14 &   -0.06 &           1.9 &     16.65 &            1.55 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1018958073030534784 &  139.8883 &  50.0268 & 12.10 &  2.22 &      3.15 &            3.15 &   -2.37 &          0.54 &      20.0 &            2.24 &                 f &    ... &           ... &  Y &     N &    N &     N \\
3713898151162861184 &  207.0375 &   4.4878 & 14.04 &  3.28 &      3.15 &            3.15 &     ... &           ... &       1.6 &            0.01 &                 g &    ... &           ... &  Y &     N &    N &     N \\
1639627580842865920 &  233.8629 &  61.6451 & 12.59 &  2.12 &      3.16 &            3.16 &   -8.01 &          0.53 &      9.26 &            0.48 &                 g &    ... &           ... &  Y &     N &    N &     N \\
1301569296225950208 &  244.7808 &  22.4781 & 13.42 &  2.42 &      3.17 &            3.17 &  -31.73 &          0.67 &      3.81 &            0.08 &                 f &    ... &           ... &  Y &     N &    N &     N \\
 843061608729415040 &  170.2096 &   54.169 & 11.34 &  1.64 &      3.17 &            3.17 &   -9.21 &          0.37 &      2.51 &            0.04 &                 g &    ... &           ... &  Y &     N &    N &     N \\
3625125059805117312 &   199.173 &  -8.8205 & 13.15 &   2.5 &      3.17 &            3.17 &    5.47 &          1.85 &      2.13 &            0.03 &                 g &    ... &           ... &  Y &     N &    N &     N \\
4178967960283848192 &  271.1206 &  -1.1918 & 15.03 &  3.35 &      3.18 &            3.18 &   18.43 &          2.91 &      5.89 &             0.2 &                 p &    ... &           ... &  Y &     N &    N &     N \\
3800758057928927872 &  173.5906 &   3.0597 &  5.64 &  0.61 &      3.21 &            3.21 &    5.01 &          0.16 &      1.91 &            0.02 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1431413128315096704 &  246.7838 &  57.6912 & 18.12 &  4.22 &      3.21 &            3.21 &     ... &           ... &      2.62 &            0.04 &                 p &    ... &           ... &  Y &     N &    N &     N \\
 694161724005809536 &  142.5594 &  26.5063 & 11.65 &  2.59 &      3.23 &            3.23 &   19.99 &           0.3 &      9.92 &            0.55 &                 g &    ... &           ... &  Y &     N &    N &     N \\
1208472237952409856 &  228.2096 &  17.1076 & 14.60 &  2.63 &      3.23 &            3.23 &  -12.15 &          1.68 &      0.24 &             0.0 &                 p &    ... &           ... &  Y &     N &    N &     N \\
 861857244610039552 &    165.84 &   61.654 &  7.01 &  0.68 &      3.25 &            3.25 &  -15.75 &          4.68 &     16.69 &            1.56 &                 p &    ... &           ... &  Y &     N &    N &     N \\
3978808121912303232 &  171.4351 &  21.0054 & 16.15 &  3.56 &      3.26 &            3.26 &     ... &           ... &      7.41 &            0.31 &                 f &    ... &           ... &  Y &     N &    N &     N \\
4136502179820402304 &  258.5806 &  -15.022 & 15.11 &  3.62 &      3.27 &            3.27 &   -33.1 &          6.25 &       ... &             ... &               ... &    ... &           ... &  Y &     N &    N &     N \\
1559365637197742976 &  205.4439 &  52.6073 & 10.01 &  1.07 &      3.28 &            3.28 &  -12.25 &          0.23 &     12.01 &            0.81 &                 g &    ... &           ... &  Y &     N &    N &     N \\
1263434109805753984 &  228.5801 &  23.2294 & 17.23 & -0.17 &      3.28 &            3.28 &     ... &           ... &      1.58 &            0.01 &                 p &    ... &           ... &  Y &     N &    N &     N \\
3602827822987865344 &  179.4855 &  -0.6682 & 13.67 &  2.88 &      3.29 &            3.29 &     ... &           ... &      0.48 &             0.0 &                 g &    ... &           ... &  Y &     N &    N &     N \\
3717432767513665792 &  200.3587 &   6.3729 & 18.67 &  3.91 &       3.3 &             3.3 &     ... &           ... &      1.98 &            0.02 &                 p &    ... &           ... &  Y &     N &    N &     N \\
4517469214960408192 &   282.983 &  18.0916 & 14.28 &  3.06 &       3.3 &             3.3 &  -30.44 &          1.76 &      0.62 &             0.0 &                 g &    ... &           ... &  Y &     N &    N &     N \\
1442678213352200960 &  200.4853 &  22.3106 &  8.14 &  0.71 &      3.31 &            3.31 &  -10.27 &          0.14 &      3.93 &            0.09 &                 g &    ... &           ... &  Y &     N &    N &     N \\
1394786407424246400 &  231.3797 &   44.904 & 11.79 &  1.53 &      3.31 &            3.31 &   14.83 &          0.39 &      7.33 &             0.3 &                 f &    ... &           ... &  Y &     N &    N &     N \\
6326811908787860992 &  219.7364 &  -9.4671 & 14.58 &  3.16 &      3.32 &            3.32 &   20.36 &         13.66 &       ... &             ... &               ... &    ... &           ... &  Y &     N &    N &     N \\
4394963175560308480 &  259.0277 &   7.5275 & 15.18 &  3.23 &      3.32 &            3.32 &   -49.8 &          3.93 &       ... &             ... &               ... &    ... &           ... &  Y &     N &    N &     N \\
1344431042615932416 &  267.2478 &  39.5736 & 10.17 &  1.35 &      3.32 &            3.32 &  -20.35 &          0.23 &      20.0 &            2.24 &                 f &    ... &           ... &  Y &     N &    N &     N \\
3714227557974504576 &  206.5277 &   5.1155 &  7.67 &  0.76 &      3.32 &            3.32 &     ... &           ... &       0.2 &             0.0 &                 b &    ... &           ... &  Y &     N &    N &     N \\
4552646852520487040 &  266.8429 &  19.8287 & 15.58 &  3.43 &      3.34 &            3.34 &     ... &           ... &      0.25 &             0.0 &                 p &    ... &           ... &  Y &     N &    N &     N \\
4499391624572320128 &  266.5938 &  12.9452 & 11.84 &  1.92 &      3.35 &            3.35 &  -64.74 &          0.39 &      20.0 &            2.24 &                 p &    ... &           ... &  Y &     N &    N &     N \\
2159690911424892672 &  277.9497 &  61.7794 &  8.10 &  0.81 &      3.37 &            3.37 &  -17.98 &          0.13 &      6.93 &            0.27 &                 f &    ... &           ... &  Y &     N &    N &     N \\
3988944695702883584 &   164.265 &  22.2884 & 14.77 &  3.48 &      3.38 &            3.38 &     ... &           ... &      9.59 &            0.52 &                 p &    ... &           ... &  Y &     N &    Y &     N \\
4417932557578036352 &  233.7687 &   1.6691 &  6.49 &  0.39 &      3.39 &            3.39 &  -21.82 &          0.85 &      2.62 &            0.04 &                 f &    ... &           ... &  Y &     N &    N &     N \\
2149024342965603840 &  275.8294 &   54.565 & 14.90 &  3.29 &       3.4 &             3.4 &  -62.25 &          2.63 &      4.48 &            0.11 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1392282819447942272 &  229.1929 &  41.1821 & 17.90 &   4.1 &       3.4 &             3.4 &     ... &           ... &      1.37 &            0.01 &                 b &    ... &           ... &  Y &     N &    N &     N \\
2017669330947859584 &  292.7553 &  20.1208 & 19.10 &  2.82 &      3.42 &            3.42 &     ... &           ... &      5.14 &            0.15 &                 f &    ... &           ... &  Y &     N &    N &     N \\
 849760142803947392 &  163.9533 &  54.6907 & 15.26 &   ... &      3.44 &            3.44 &     ... &           ... &       0.4 &             0.0 &                 f &    ... &           ... &  Y &     N &    N &     N \\
2025280459672566144 &  293.4449 &  27.5027 & 19.62 &  1.75 &      3.44 &            3.44 &     ... &           ... &      0.28 &             0.0 &                 f &    ... &           ... &  Y &     N &    N &     N \\
4423007800173036544 &   236.812 &   1.8225 & 14.45 &  3.94 &      3.46 &            3.46 &     ... &           ... &      0.43 &             0.0 &                 p &    ... &           ... &  Y &     N &    N &     N \\
 824017070904063104 &  151.0884 &  50.3862 & 10.62 &  2.35 &      3.47 &            3.47 &   -1.59 &          0.67 &      1.31 &            0.01 &                 g &    ... &           ... &  Y &     N &    N &     N \\
1495552834179393536 &  206.9443 &  36.9936 & 11.89 &  1.65 &      3.48 &            3.48 &  -13.01 &          0.43 &      6.97 &            0.27 &                 p &    ... &           ... &  Y &     N &    N &     N \\
3659002043848860800 &  207.5452 &  -1.0175 & 14.24 &  2.76 &      3.49 &            3.49 &  -10.77 &           2.7 &     18.23 &            1.86 &                 p &    ... &           ... &  Y &     N &    N &     N \\
3658911231060314112 &  207.2434 &  -1.5891 & 11.51 &  1.98 &       3.5 &             3.5 &  -12.89 &          0.29 &     16.19 &            1.47 &                 p &    ... &           ... &  Y &     N &    N &     N \\
4457557754054138112 &  240.5522 &  11.7233 & 15.41 &  3.06 &       3.5 &             3.5 &  -14.39 &          5.99 &      20.0 &            2.24 &                 p &    ... &           ... &  Y &     N &    N &     N \\
3683234524210341376 &  189.2165 &  -1.9839 & 12.27 &   2.7 &      3.51 &            3.51 &   21.86 &          0.36 &      20.0 &            2.24 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1720995598827435648 &  232.2906 &  80.4491 &  6.46 &  0.82 &      3.52 &            3.52 &  -16.66 &          0.15 &      6.18 &            0.21 &                 g &    ... &           ... &  Y &     N &    N &     N \\
1140494484889621248 &  103.1078 &    79.16 & 14.57 &  3.53 &      3.52 &            3.52 &     ... &           ... &      5.33 &            0.16 &                 g &    ... &           ... &  Y &     N &    N &     N \\
3720200998489835648 &  208.6076 &   6.0386 & 16.91 &  3.53 &      3.52 &            3.52 &     ... &           ... &      2.89 &            0.05 &                 p &    ... &           ... &  Y &     N &    N &     N \\
6319913126159509888 &  226.5806 &  -9.5061 & 15.18 & -0.03 &      3.53 &            3.53 &     ... &           ... &      1.88 &            0.02 &                 p &    ... &           ... &  Y &     N &    N &     N \\
3977050728669175040 &  170.4538 &  18.1906 & 10.39 &  1.91 &      3.54 &            3.54 &   -2.51 &          0.26 &      3.37 &            0.06 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1485795046440393600 &  214.6088 &  40.0543 & 13.88 &  2.42 &      3.54 &            3.54 &  -22.36 &          3.31 &      0.95 &            0.01 &                 g &    ... &           ... &  Y &     N &    N &     N \\
3658911226765436032 &  207.2419 &  -1.5932 &  8.32 &   0.9 &      3.55 &            3.55 &  -13.27 &          0.13 &     15.78 &            1.39 &                 p &    ... &           ... &  Y &     N &    N &     N \\
6293977605365279232 &  209.0383 & -18.2169 & 17.10 &  4.68 &      3.56 &            3.56 &     ... &           ... &       ... &             ... &               ... &    ... &           ... &  Y &     N &    N &     N \\
3795993633527490304 &   176.924 &   0.2512 & 14.81 &  3.81 &      3.56 &            3.56 &    2.83 &          5.39 &      6.88 &            0.27 &                 f &    ... &           ... &  Y &     N &    N &     N \\
4314379762231653504 &  286.5346 &  13.6427 & 20.06 &   2.2 &      3.56 &            3.56 &     ... &           ... &      0.31 &             0.0 &                 f &    ... &           ... &  Y &     N &    N &     N \\
4405969183875738240 &  240.0496 &  -2.5167 & 11.68 &  2.18 &      3.56 &            3.56 &  -16.38 &          0.46 &       ... &             ... &               ... &    ... &           ... &  Y &     N &    Y &     N \\
1432940388621094528 &   260.226 &  57.4538 & 14.82 &  2.88 &      3.57 &            3.57 &  -40.89 &          3.92 &      20.0 &            2.24 &                 f &    ... &           ... &  Y &     N &    N &     N \\
1691650355035545856 &  189.5262 &  74.9502 & 13.47 &  2.43 &      3.59 &            3.59 &  -11.43 &          1.32 &      20.0 &            2.24 &                 f &    ... &           ... &  Y &     N &    N &     N \\
1640805398314490752 &   230.903 &   63.582 & 14.89 &  2.83 &      3.59 &            3.59 &   -1.33 &          5.63 &      20.0 &            2.24 &                 f &    ... &           ... &  Y &     N &    N &     N \\
1553392093602841728 &  202.2153 &  49.4716 & 12.30 &  1.81 &       3.6 &             3.6 &  -34.03 &          0.47 &     18.77 &            1.97 &                 f &    ... &           ... &  Y &     N &    N &     N \\
1559859249198931200 &  202.4871 &  52.2809 & 15.64 &  2.72 &      3.61 &            3.61 &  -37.79 &          6.09 &       7.2 &            0.29 &                 f &    ... &           ... &  Y &     N &    N &     N \\
2024691190150775424 &  292.0688 &  25.8486 & 20.46 &   ... &      3.62 &            3.62 &     ... &           ... &      0.22 &             0.0 &                 f &    ... &           ... &  Y &     N &    N &     N \\
1605490081262707968 &  217.2514 &  53.6808 &  8.48 &  0.69 &      3.62 &            3.62 &   -7.71 &          0.23 &      3.87 &            0.08 &                 g &    ... &           ... &  Y &     N &    N &     N \\
1428675073779029888 &  246.6523 &  55.0792 & 16.64 &  3.23 &      3.63 &            3.63 &     ... &           ... &      6.96 &            0.27 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1206795169186219264 &  241.0543 &  23.5275 & 13.32 &  3.34 &      3.63 &            3.63 &  -25.78 &           1.7 &      0.76 &             0.0 &                 g &    ... &           ... &  Y &     N &    Y &     N \\
1595458240249899776 &   230.206 &  50.4792 & 13.86 &   ... &      3.63 &            3.63 & -156.55 &          8.13 &     11.25 &            0.71 &                 g &    ... &           ... &  Y &     N &    N &     N \\
1710526633221834880 &  243.3689 &  80.6885 & 19.95 &  3.26 &      3.67 &            3.67 &     ... &           ... &      20.0 &            2.24 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1708693055848054912 &  237.4743 &  79.6649 & 13.03 &  3.28 &      3.68 &            3.68 &  -19.82 &           1.9 &     11.64 &            0.76 &                 f &    ... &           ... &  Y &     N &    N &     N \\
1639627546483126912 &  233.8391 &  61.6351 & 13.28 &  2.65 &      3.68 &            3.68 &    -9.5 &          2.42 &      0.57 &             0.0 &                 g &    ... &           ... &  Y &     N &    N &     N \\
3707503254096418176 &  190.1404 &   5.3614 & 11.96 &  2.07 &      3.68 &            3.68 &   -9.67 &          0.38 &      5.94 &             0.2 &                 g &    ... &           ... &  Y &     N &    N &     N \\
1252119413601714944 &  214.0066 &  20.4928 & 15.24 &  2.67 &      3.69 &            3.69 &     ... &           ... &      20.0 &            2.24 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1393650749352184704 &  227.4542 &  43.6939 & 14.21 &  2.86 &       3.7 &             3.7 &  -31.68 &          2.72 &      0.79 &             0.0 &                 g &    ... &           ... &  Y &     N &    N &     N \\
2161230880538463232 &  274.1649 &  64.3153 & 13.97 &  2.72 &       3.7 &             3.7 &  -20.35 &          2.16 &      20.0 &            2.24 &                 p &    ... &           ... &  Y &     N &    N &     N \\
3728063434341428352 &   207.671 &  12.2366 & 15.57 &  3.06 &       3.7 &             3.7 &   32.94 &          6.96 &       1.6 &            0.01 &                 g &    ... &           ... &  Y &     N &    N &     N \\
1425985079926081152 &  252.3421 &  53.4395 &  8.96 &  0.84 &      3.71 &            3.71 &   -7.17 &          0.21 &      20.0 &            2.24 &                 p &    ... &           ... &  Y &     N &    N &     N \\
4398623381046659712 &  239.9313 &  -5.0828 & 12.82 &  2.55 &      3.72 &            3.72 &  -19.97 &          0.68 &       ... &             ... &               ... &    ... &           ... &  Y &     N &    N &     N \\
3900151916215125760 &  185.6305 &   5.3106 &  9.02 &  1.35 &      3.72 &            3.72 &    4.36 &          0.16 &      5.63 &            0.18 &                 p &    ... &           ... &  Y &     N &    Y &     N \\
1698054146978455936 &  220.3073 &  70.8938 & 13.23 &  2.42 &      3.73 &            3.73 &  -14.49 &          0.92 &      20.0 &            2.24 &                 f &    ... &           ... &  Y &     N &    N &     N \\
4442459187365006464 &  253.6089 &   8.3036 & 11.63 &  2.34 &      3.74 &            3.74 &  -11.85 &          0.26 &       ... &             ... &               ... &    ... &           ... &  Y &     N &    N &     N \\
4565621227164694016 &  251.3282 &   21.418 & 15.40 &  3.23 &      3.75 &            3.75 &     ... &           ... &      0.93 &            0.01 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1456403004684961536 &  205.8557 &  30.7788 & 13.61 &  2.42 &      3.76 &            3.76 &   -16.1 &          1.47 &      20.0 &            2.24 &                 f &    ... &           ... &  Y &     N &    N &     N \\
1147577916752169472 &   139.561 &  83.5283 &  9.21 &  1.03 &      3.77 &            3.77 &   26.15 &          0.41 &      5.94 &             0.2 &                 f &    ... &           ... &  Y &     N &    N &     N \\
4313112368918913024 &  287.2473 &  11.8059 & 20.09 &   ... &      3.77 &            3.77 &     ... &           ... &     10.65 &            0.64 &                 f &    ... &           ... &  Y &     N &    N &     N \\
1436893442160936576 &  255.9159 &  59.2372 & 10.47 &  1.32 &      3.77 &            3.77 &   -8.45 &          0.24 &     11.01 &            0.68 &                 g &    ... &           ... &  Y &     N &    N &     N \\
2098237656065233792 &  281.0846 &   39.671 &  6.04 &  0.43 &      3.77 &            3.77 &     ... &           ... &     15.74 &            1.39 &                 b &    ... &           ... &  Y &     N &    N &     N \\
1487888482219918592 &  219.6946 &  39.0547 &  9.83 &  0.95 &      3.78 &            3.78 &  -23.76 &          0.18 &       5.8 &            0.19 &                 g &    ... &           ... &  Y &     N &    N &     N \\
4010985230915463040 &  188.3982 &  29.4459 & 16.23 &  3.04 &      3.78 &            3.78 &     ... &           ... &      0.37 &             0.0 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1605431085592028928 &  218.1911 &  53.3553 & 18.35 &  3.94 &      3.79 &            3.79 &     ... &           ... &       0.4 &             0.0 &                 p &    ... &           ... &  Y &     N &    N &     N \\
3942331514424144256 &  192.6732 &   20.537 & 17.30 &  3.74 &      3.79 &            3.79 &     ... &           ... &      9.39 &            0.49 &                 g &    ... &           ... &  Y &     N &    N &     N \\
1444144858784434560 &  207.8668 &  24.4098 & 15.80 &  2.95 &      3.79 &            3.79 &     ... &           ... &      2.39 &            0.03 &                 p &    ... &           ... &  Y &     N &    N &     N \\
 782190411632140288 &  167.4125 &  45.2166 & 13.11 &  2.43 &       3.8 &             3.8 &   10.01 &          0.78 &      20.0 &            2.24 &                 f &    ... &           ... &  Y &     N &    N &     N \\
1457686547075286912 &  210.6033 &  33.0216 &  9.52 &   1.0 &      3.81 &            3.81 &   -10.3 &          0.22 &       4.0 &            0.09 &                 p &    ... &           ... &  Y &     N &    N &     N \\
2285874851558519552 &    337.39 &  79.4541 & 13.39 &  2.77 &      3.81 &            3.81 &  -13.62 &          1.63 &      0.93 &            0.01 &                 g &    ... &           ... &  Y &     N &    N &     N \\
1392570650976553984 &  228.5517 &  42.1473 & 15.83 &  3.03 &      3.82 &            3.82 &    8.56 &           5.7 &      8.63 &            0.42 &                 g &    ... &           ... &  Y &     N &    N &     N \\
1193808772927091712 &  232.4921 &  13.0819 & 16.87 &  0.16 &      3.82 &            3.82 &     ... &           ... &      0.62 &             0.0 &                 p &    ... &           ... &  Y &     N &    N &     N \\
4398623381046658176 &  239.9317 &  -5.0845 & 12.31 &  2.38 &      3.83 &            3.83 &  -21.23 &          0.37 &       ... &             ... &               ... &    ... &           ... &  Y &     N &    N &     N \\
1237685574707060224 &  220.3448 &   19.298 & 14.67 &  2.56 &      3.83 &            3.83 &  -26.29 &          3.92 &      3.23 &            0.06 &                 p &    ... &           ... &  Y &     N &    N &     N \\
4342550315257729664 &  242.7909 & -11.3685 & 14.51 &  2.81 &      3.83 &            3.83 &   -4.46 &           3.1 &       ... &             ... &               ... &    ... &           ... &  Y &     N &    N &     N \\
1225145747671533056 &   214.269 &  10.5929 & 10.58 &  2.24 &      3.85 &            3.85 &    2.77 &          0.24 &      6.88 &            0.27 &                 f &    ... &           ... &  Y &     N &    N &     N \\
1578635879847710592 &  195.1989 &  58.4793 & 19.86 &  3.39 &      3.85 &            3.85 &     ... &           ... &      1.41 &            0.01 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1723646143404317056 &  262.4895 &  84.7662 & 15.06 &  2.87 &      3.87 &            3.87 &   19.55 &           3.6 &      6.05 &            0.21 &                 p &    ... &           ... &  Y &     N &    N &     N \\
3908055411954642816 &   184.496 &   11.457 & 11.18 &  1.72 &      3.87 &            3.87 &   -3.53 &          0.63 &     10.98 &            0.68 &                 p &    ... &           ... &  Y &     N &    N &     N \\
 824017070904063488 &   151.085 &  50.3823 & 20.10 &  2.94 &      3.88 &            3.88 &     ... &           ... &      1.31 &            0.01 &                 g &    ... &           ... &  Y &     N &    N &     N \\
 840562487518931968 &  176.6507 &  53.4747 & 16.98 &  3.59 &      3.88 &            3.88 &     ... &           ... &     16.33 &            1.49 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1256856144052865280 &  209.8911 &   23.004 & 12.79 &  2.04 &      3.88 &            3.88 &  -11.93 &           0.8 &      20.0 &            2.24 &                 f &    ... &           ... &  Y &     Y &    N &     N \\
1466973675115010176 &   198.586 &   33.687 & 16.01 &  3.12 &      3.89 &            3.89 &     ... &           ... &      0.56 &             0.0 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1605490081261513344 &  217.2511 &    53.68 & 12.07 &   ... &      3.89 &            3.89 &     ... &           ... &      3.87 &            0.08 &                 g &    ... &           ... &  Y &     N &    N &     N \\
1257982937313049472 &  208.4864 &  24.3727 & 13.64 &  2.77 &       3.9 &             3.9 &     ... &           ... &      3.67 &            0.08 &                 g &    ... &           ... &  Y &     N &    N &     N \\
6330668961219131136 &  220.1677 &  -7.4412 & 13.71 &  2.61 &       3.9 &             3.9 &  -27.42 &          3.23 &     17.08 &            1.63 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1600876251298919040 &  227.5859 &  56.2438 & 19.85 &   3.3 &       3.9 &             3.9 &     ... &           ... &      0.21 &             0.0 &                 p &    ... &           ... &  Y &     N &    N &     N \\
 569285000120178048 &   49.2172 &  82.0923 & 10.84 &   2.0 &      3.91 &            3.91 &   -9.11 &          0.21 &     14.57 &            1.19 &                 f &    ... &           ... &  Y &     N &    N &     N \\
2025382473725296000 &  294.0552 &  27.7757 & 20.57 &   ... &      3.91 &            3.91 &     ... &           ... &       4.7 &            0.12 &                 f &    ... &           ... &  Y &     N &    N &     N \\
1456403004684961408 &  205.8528 &  30.7796 & 13.64 &  2.46 &      3.92 &            3.92 &  -17.49 &         24.94 &      5.29 &            0.16 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1060313492785021312 &  167.1253 &  68.5038 & 18.12 &   4.7 &      3.92 &            3.92 &     ... &           ... &      3.08 &            0.05 &                 p &    ... &           ... &  Y &     N &    N &     N \\
2224359649885394560 &  330.1532 &  70.3535 & 14.76 &  3.22 &      3.92 &            3.92 &   12.73 &          3.23 &      2.23 &            0.03 &                 g &    ... &           ... &  Y &     N &    N &     N \\
4364314662596822528 &   255.706 &  -6.0688 & 10.05 &   2.0 &      3.92 &            3.92 &  -20.19 &          0.14 &       ... &             ... &               ... &    ... &           ... &  Y &     N &    Y &     N \\
2024617351101755264 &  293.3191 &  26.1016 & 20.26 &  2.11 &      3.92 &            3.92 &     ... &           ... &       0.3 &             0.0 &                 f &    ... &           ... &  Y &     N &    N &     N \\
 984190381489031424 &  118.3629 &  52.4909 & 15.53 &  0.41 &      3.93 &            3.93 &     ... &           ... &       0.3 &             0.0 &                 p &    ... &           ... &  Y &     N &    N &     N \\
1494895016988433536 &  219.6563 &  47.0588 & 17.21 &  3.67 &      3.93 &            3.93 &     ... &           ... &      20.0 &            2.24 &                 p &    ... &           ... &  Y &     N &    N &     N \\
 840857087915577728 &  176.4882 &  54.3073 & 10.37 &  1.38 &      3.94 &            3.94 &  -19.92 &          0.34 &      15.3 &            1.31 &                 f &    ... &           ... &  Y &     N &    N &     N \\
 833043374172123520 &  165.0392 &  49.9624 & 20.38 &  2.54 &      3.94 &            3.94 &     ... &           ... &      1.23 &            0.01 &                 f &    ... &           ... &  Y &     N &    N &     N \\
3655492127855307136 &  221.8158 &   2.7029 &  7.51 &  1.09 &      3.94 &            3.94 &   12.55 &          0.12 &       ... &             ... &               ... &    ... &           ... &  Y &     N &    N &     N \\
2078105327586616832 &  295.4407 &  43.7498 & 17.48 &   1.2 &      3.95 &            3.95 &     ... &           ... &     16.67 &            1.55 &                 f &    ... &           ... &  Y &     N &    N &     N \\
6340421629357439744 &   223.858 &  -1.7437 & 16.68 &  3.53 &      3.97 &            3.97 &     ... &           ... &      0.36 &             0.0 &                 p &    ... &           ... &  Y &     N &    N &     N \\
4503020532641430016 &  268.3365 &  17.8151 & 14.88 &  2.87 &      3.98 &            3.98 &  -38.84 &          4.27 &      0.37 &             0.0 &                 g &    ... &           ... &  Y &     N &    N &     N \\
1279696092938732160 &  220.6992 &  26.7809 & 13.10 &  1.99 &      3.98 &            3.98 &  -44.41 &          0.74 &      4.51 &            0.11 &                 p &    ... &           ... &  Y &     N &    N &     N \\
 423075173680043904 &    1.5679 &  58.4369 &  6.22 &   0.8 &       ... &             ... &     ... &           ... &      8.85 &            0.44 &                 b &    ... &           ... &  N &     N &    Y &     N \\
4912127231416595328 &   27.2755 & -54.1993 & 12.20 &  2.28 &       ... &             ... &   12.18 &          0.38 &     19.67 &            2.16 &                 p &    ... &           ... &  N &     N &    Y &     N \\
   6475887265076992 &   41.4695 &   5.4899 & 12.58 &  2.34 &       ... &             ... &    6.49 &          1.33 &     19.71 &            2.17 &                 f &    ... &           ... &  N &     N &    Y &     N \\
5052894952045173376 &   44.1758 & -30.8602 &  8.77 &  0.88 &       ... &             ... &   13.45 &          0.44 &      2.72 &            0.04 &                 p &    ... &           ... &  N &     N &    Y &     N \\
 239732949773406976 &   49.5305 &  42.6685 & 12.17 &  2.72 &       ... &             ... &    3.24 &          0.29 &      5.03 &            0.14 &                 g &    ... &           ... &  N &     N &    Y &     N \\
5053432480088544640 &   49.9126 & -34.0237 &  9.08 &  0.98 &       ... &             ... &   18.29 &          0.15 &     10.19 &            0.58 &                 p &    ... &           ... &  N &     N &    Y &     N \\
3193496682100879872 &   58.7702 &  -10.545 & 17.52 &  4.96 &       ... &             ... &     ... &           ... &      0.49 &             0.0 &                 p &    ... &           ... &  N &     N &    Y &     N \\
4838035197269932928 &   62.1416 & -45.8647 &  6.56 &   0.5 &       ... &             ... &   19.46 &          1.23 &      0.39 &             0.0 &                 b &    ... &           ... &  N &     N &    Y &     N \\
3176591214084032128 &   63.2326 & -14.3165 & 11.90 &  2.13 &       ... &             ... &   13.87 &          0.97 &      7.62 &            0.33 &                 g &    ... &           ... &  N &     N &    Y &     N \\
4612340365290041344 &   65.3265 & -87.8126 &  7.40 &  0.61 &       ... &             ... &   12.87 &          0.16 &      1.74 &            0.02 &                 f &    ... &           ... &  N &     N &    Y &     N \\
 272026980672350336 &   66.6097 &  52.5044 &  7.91 &  0.81 &       ... &             ... &    7.73 &          0.12 &       7.6 &            0.32 &                 g &    ... &           ... &  N &     N &    Y &     N \\
2910779119811705856 &   88.5152 & -27.3237 & 12.49 &  2.44 &       ... &             ... &    25.8 &          0.53 &      20.0 &            2.24 &                 f &    ... &           ... &  N &     N &    Y &     N \\
5504849314019109120 &  105.0135 &  -51.354 & 12.56 &  2.45 &       ... &             ... &    24.3 &          1.29 &      3.69 &            0.08 &                 g &    ... &           ... &  N &     N &    Y &     N \\
5489939725890739072 &  107.7498 & -56.5496 & 12.20 &  2.22 &       ... &             ... &   26.05 &          5.14 &      0.38 &             0.0 &                 b &    ... &           ... &  N &     N &    Y &     N \\
5643811086797924992 &  128.3139 & -29.9565 &  8.12 &  0.82 &       ... &             ... &   21.78 &          0.13 &      3.88 &            0.08 &                 g &    ... &           ... &  N &     N &    Y &     N \\
 693358908721125248 &  134.0953 &  28.6676 &  8.45 &  0.85 &       ... &             ... &   14.33 &          1.41 &     11.04 &            0.68 &                 f &   49.9 &           1.0 &  N &     N &    Y &     N \\
1016203560180988672 &  136.2483 &  50.4174 &  9.86 &  1.13 &       ... &             ... &    6.19 &          0.18 &     12.27 &            0.84 &                 g &    ... &           ... &  N &     N &    Y &     N \\
5467116239616997888 &  151.1073 & -26.2086 & 10.89 &  1.53 &       ... &             ... &   22.57 &          0.45 &      20.0 &            2.24 &                 f &    ... &           ... &  N &     N &    Y &     N \\
3989472560067645056 &  160.7823 &  22.3018 & 12.19 &  2.05 &       ... &             ... &   10.46 &          0.64 &     10.19 &            0.58 &                 f &    ... &           ... &  N &     N &    Y &     N \\
3521740279252141952 &  185.9158 & -14.9892 & 12.25 &  2.39 &       ... &             ... &    7.64 &          0.48 &       9.6 &            0.52 &                 f &    ... &           ... &  N &     N &    Y &     N \\
5837746491063380352 &  193.6179 & -74.5023 & 11.02 &  2.16 &       ... &             ... &    12.4 &          0.25 &     11.19 &             0.7 &                 f &    ... &           ... &  N &     N &    Y &     N \\
3512153298068184448 &   195.912 & -16.3367 &  7.61 &   0.7 &       ... &             ... &    1.35 &          0.14 &      3.07 &            0.05 &                 g &    ... &           ... &  N &     N &    Y &     N \\
1667027548045598208 &  217.6902 &  63.1858 &  6.00 &  0.57 &       ... &             ... &   -3.46 &          0.22 &     14.26 &            1.14 &                 p &    ... &           ... &  N &     N &    Y &     N \\
4332416597619612928 &  246.8782 &  -10.143 &  8.42 &  0.82 &       ... &             ... &  -18.01 &          0.17 &       ... &             ... &               ... &   74.0 &           7.8 &  N &     N &    Y &     N \\
1420101696287738368 &  256.3334 &  54.4704 &  5.51 &  0.63 &       ... &             ... &  -16.05 &          0.22 &      12.6 &            0.89 &                 f &    ... &           ... &  N &     N &    Y &     N \\
4149889008799411456 &  266.1186 & -13.0747 & 10.10 &  1.31 &       ... &             ... &  -19.29 &          0.24 &       ... &             ... &               ... &    ... &           ... &  N &     N &    Y &     N \\
4484779492999957504 &  273.9149 &  11.8688 & 12.59 &  2.42 &       ... &             ... &  -25.87 &          0.81 &      4.62 &            0.12 &                 p &    ... &           ... &  N &     N &    Y &     N \\
4153637759337630720 &  275.4573 &  -11.923 &  7.78 &  0.86 &       ... &             ... &  -25.47 &          0.14 &       9.3 &            0.49 &                 p &    ... &           ... &  N &     N &    Y &     N \\
6852655337639135104 &  303.6918 & -23.1066 & 12.78 &  2.88 &       ... &             ... &  -16.79 &          0.79 &       ... &             ... &               ... &    ... &           ... &  N &     N &    Y &     N \\
2069815486643703168 &  308.2513 &  43.8635 & 11.52 &  2.02 &       ... &             ... &  -19.04 &          0.62 &      9.53 &            0.51 &                 f &    ... &           ... &  N &     N &    Y &     N \\
6806301370519190912 &  310.9218 &  -24.565 & 12.21 &   2.8 &       ... &             ... &   -5.83 &          0.98 &      0.99 &            0.01 &                 g &   -5.3 &           2.5 &  N &     N &    Y &     N \\
2271062437069059456 &  312.0757 &  69.1421 &  7.83 &  0.76 &       ... &             ... &  -26.08 &          2.04 &      6.18 &            0.21 &                 g &    ... &           ... &  N &     N &    Y &     N \\
6817663925543754752 &  324.2023 & -22.0153 & 12.35 &  2.23 &       ... &             ... &   -13.6 &          0.26 &     14.46 &            1.17 &                 f &    ... &           ... &  N &     N &    Y &     N \\
1948709198586896384 &  329.9034 &  35.6841 &  9.27 &  1.14 &       ... &             ... &  -19.67 &          0.14 &       5.3 &            0.16 &                 g &    ... &           ... &  N &     N &    Y &     N \\
6594987497791550848 &  337.5928 & -38.1581 & 12.38 &  2.04 &       ... &             ... &   -8.06 &          0.46 &      20.0 &            2.24 &                 p &    ... &           ... &  N &     N &    Y &     N \\
1916026352887730432 &  345.0309 &  36.9332 &  9.43 &  1.21 &       ... &             ... &  -15.88 &          0.15 &      8.16 &            0.37 &                 f &    ... &           ... &  N &     N &    Y &     N \\
2837755162429254656 &  349.1304 &  21.5424 & 12.08 &  2.28 &       ... &             ... &  -14.02 &          0.31 &      20.0 &            2.24 &                 f &    ... &           ... &  N &     N &    Y &     N \\
2851617633232752256 &  359.3624 &  25.1089 &  9.26 &  0.95 &       ... &             ... &  -11.14 &          0.14 &     11.17 &             0.7 &                 f &    ... &           ... &  N &     N &    Y &     N \\
1333750695901466112 &  260.2982 &  32.5361 &  8.80 &  0.78 &       ... &             ... &     ... &           ... &      4.77 &            0.13 &                 f &    ... &           ... &  N &     Y &    N &     N \\
    \enddata
    \tablecomments{
    \tablenotetext{a}{Expected radial velocity for membership}
    \tablenotetext{b}{From \gaia DR3 \citep{GaiaCollaboration2023}}
    \tablenotetext{c}{Indicates reliability of the rotation period as described in Section \ref{sec:prot}; g = good, f = fair, p = poor, b = binary}
    \tablenotetext{d}{From \cite{Nardiello2022}}
    \tablenotetext{e}{Indicates source was identified as comoving with TOI-2076 with \texttt{FriendFinder}}
    \tablenotetext{f}{Indicates source was identified as comoving with TOI-2076 in Crius 224}
    \tablenotetext{g}{Indicates source was identified as comoving with TOI-2076 in the GAPS survey}
    \tablenotetext{h}{Indicates source was used in the age analysis}
    }
    \end{deluxetable*}
